Frequency of planets orbiting M dwarfs in the Solar neighbourhood

The most abundant stars in the Galaxy, M dwarfs, are very commonly hosts to diverse systems of low-mass planets. Their abundancy implies that the general occurrence rate of planets is dominated by their occurrence rate around such M dwarfs. In this article, we combine the M dwarf surveys conducted with the HIRES/Keck, PFS/Magellan, HARPS/ESO, and UVES/VLT instruments supported with data from several other instruments. We analyse the radial velocities of an approximately volume- and brightness-limited sample of 426 nearby M dwarfs in order to search for Doppler signals of cadidate planets. In addition, we analyse spectroscopic activity indicators and ASAS photometry to rule out radial velocity signals corresponding to stellar activity as Doppler signals of planets. We calculate estimates for the occurrence rate of planets around the sample stars and study the properties of this occurrence rate as a function of stellar properties. Our analyses reveal a total of 118 candidate planets orbiting nearby M dwarfs. Based on our results accounting for selection effects and sample detection threshold, we estimate that M dwarfs have on average at least 2.39$^{+4.58}_{-1.36}$ planets per star orbiting them. Accounting for the different sensitivities of radial velocity surveys and Kepler transit photometry implies that there are at least 3.0 planets per star orbiting M dwarfs. We also present evidence for a population of cool mini-Neptunes and Neptunes with indications that they are found an order of magnitude more frequently orbiting the least massive M dwarfs in our sample.

==> (inline-0) <==
\begin{deluxetable}{llccccccccl}
\tablewidth{0pt}
\tablecaption{Planet candidates in the sample. Signal amplitudes, periods, eccentricities, and estimated minimum masses and semi-major axes in terms of MAP estimates and 99\% credibility intervals. Estimates for parameters $m_{p} \sin i$ and $a$ are calculated under the assumption that the uncertainties in the stellar masses (see Table \ref{tab:targets_physics}) are 10\% of the estimates. References are given to original discovery papers where the corresponding periodicity was first reported and interpreted as a planet candidate, or if omitted, refer to the current work.\label{tab:candidates}}
\tablehead{
Candidate & & $P$ [days] & $K$ [ms$^{-1}$] & $e$ & $m_{p} \sin i$ [M$_{\oplus}$] & $a$ [AU] & Zone\tablenotemark{a} & Ref.
}
\startdata
GJ1044     & b          &    1721$\pm$87 &    16.68$^{+    3.76}_{-    3.41}$ &     0.07$^{+    0.18}_{-    0.07}$ &    252.4$^{+    80.4}_{-    72.8}$ &    2.526$\pm$0.253 & C   \\
%GJ1046     & b          &  168.804$^{+   0.057}_{-   0.052}$ &  1757.69$\pm$7.42 &     0.280$\pm$0.004 &   8284.7$^{+  1523.7}_{-  1684.1}$ &    0.450$^{+   0.041}_{-   0.045}$ & C   \\
GJ1148     & b          &   41.374$^{+   0.014}_{-   0.018}$ &    36.53$\pm$2.57 &     0.36$\pm$0.05 &     89.8$\pm$18.0 &    0.159$^{+   0.014}_{-   0.017}$ & C & 1 \\
GJ1148     & c          &     532$^{+      8}_{-     11}$ &    10.31$^{+    2.46}_{-    2.75}$ &     0.23$^{+    0.20}_{-    0.23}$ &     58.8$^{+    20.0}_{-    18.1}$ &    0.871$^{+   0.081}_{-   0.090}$ & C   \\
GJ1177B    & b          &    364.7$^{+     2.3}_{-     2.0}$ &   109.41$^{+   16.98}_{-    6.65}$ &     0.01$^{+    0.07}_{-    0.01}$ &    883.5$^{+   218.5}_{-   195.5}$ &    0.851$^{+   0.076}_{-   0.094}$ & C   \\
GJ15A      & b          &  11.4427$^{+  0.0058}_{-  0.0047}$ &     1.95$^{+    0.56}_{-    0.62}$ &     0.06$^{+    0.25}_{-    0.06}$ &      3.6$\pm$1.3 &    0.071$\pm$0.007 & C & 2 \\
GJ160.2    & b          &   9.7471$^{+  0.0043}_{-  0.0050}$ &     3.01$\pm$1.07 &     0.02$^{+    0.22}_{-    0.02}$ &      7.8$\pm$3.1 &    0.079$^{+   0.007}_{-   0.009}$ & H & 3 \\
GJ163      & b          &   8.6312$^{+  0.0023}_{-  0.0021}$ &     5.94$\pm$0.75 &     0.02$^{+    0.12}_{-    0.02}$ &      9.9$\pm$2.3 &    0.060$^{+   0.005}_{-   0.006}$ & H & 4,5 \\
GJ163      & c          &   25.637$\pm$0.042 &     3.22$\pm$0.90 &     0.03$^{+    0.18}_{-    0.03}$ &      7.6$^{+     2.9}_{-     2.3}$ &    0.124$^{+   0.010}_{-   0.013}$ & HZ & 4,5 \\
GJ163      & d          &     604$^{+     29}_{-     24}$ &     2.88$\pm$1.02 &     0.02$^{+    0.22}_{-    0.02}$ &     20.2$\pm$7.6 &    1.021$^{+   0.088}_{-   0.118}$ & C & 4,5 \\
GJ163      & e          &     349$^{+     12}_{-     10}$ &     2.47$\pm$1.17 &     0.03$^{+    0.25}_{-    0.03}$ &     13.6$^{+     8.2}_{-     6.5}$ &    0.700$\pm$0.066 & C   \\
GJ163      & f          &    109.5$^{+     1.6}_{-     1.4}$ &     1.66$^{+    1.19}_{-    0.96}$ &     0.04$^{+    0.23}_{-    0.04}$ &      6.8$\pm$4.4 &    0.326$^{+   0.027}_{-   0.034}$ & C   \\
GJ176      & b          &   8.7748$^{+  0.0030}_{-  0.0027}$ &     3.95$\pm$0.80 &     0.08$^{+    0.16}_{-    0.08}$ &      8.0$^{+     2.4}_{-     2.1}$ &    0.066$^{+   0.006}_{-   0.007}$ & H & 6 \\
GJ176      & c          &   28.586$^{+   0.047}_{-   0.052}$ &     2.43$^{+    1.20}_{-    1.08}$ &     0.02$^{+    0.21}_{-    0.02}$ &      7.4$^{+     4.0}_{-     3.6}$ &    0.146$^{+   0.012}_{-   0.015}$ & HZ  \\
GJ179      & b          &    2280$^{+    112}_{-   2276}$ &    22.70$^{+    3.00}_{-    2.71}$ &     0.10$^{+    0.09}_{-    0.10}$ &    234.9$^{+    56.5}_{-    51.1}$ &    2.410$\pm$0.245 & C & 7 \\
GJ179      & c          &       3.4798$^{+  0.0014}_{-    -0.0010}$ &     4.04$\pm$2.08 &     0.04$^{+    0.27}_{-    0.04}$ &      4.9$\pm$2.7 &    0.032$\pm$0.003 & H   \\
GJ180      & b          &   17.136$^{+   0.011}_{-   0.012}$ &     3.21$^{+    0.85}_{-    0.93}$ &     0.03$^{+    0.19}_{-    0.03}$ &      7.3$\pm$2.5 &    0.098$^{+   0.009}_{-   0.010}$ & H & 3 \\
GJ180      & c          &   24.301$^{+   0.031}_{-   0.036}$ &     1.84$\pm$0.88 &     0.04$^{+    0.25}_{-    0.04}$ &      4.7$\pm$2.3 &    0.124$^{+   0.012}_{-   0.013}$ & HZ & 3 \\
GJ191      & b          &   121.10$^{+    0.92}_{-    0.83}$ &     2.13$\pm$0.80 &     0.07$^{+    0.27}_{-    0.07}$ &      6.9$\pm$3.0 &    0.311$^{+   0.027}_{-   0.034}$ & HZ & 8 \\
GJ191      & c          &    48.58$^{+    0.13}_{-    0.11}$ &     1.70$^{+    0.93}_{-    0.83}$ &     0.04$^{+    0.24}_{-    0.04}$ &      4.0$^{+     2.5}_{-     2.0}$ &    0.169$^{+   0.015}_{-   0.018}$ & H & 8 \\
GJ2049     & b          &   4.2133$\pm$0.0011 &     4.33$\pm$1.05 &     0.03$^{+    0.20}_{-    0.03}$ &      8.3$\pm$2.5 &    0.044$^{+   0.004}_{-   0.005}$ & H   \\
GJ2049     & c          &     919$^{+    111}_{-     99}$ &     5.76$^{+    2.20}_{-    2.45}$ &     0.03$^{+    0.23}_{-    0.03}$ &     63.4$^{+    31.0}_{-    27.8}$ &    1.604$^{+   0.184}_{-   0.204}$ & C   \\
GJ205      & b          &   16.938$^{+   0.011}_{-   0.022}$ &     3.60$\pm$1.27 &     0.11$^{+    0.21}_{-    0.11}$ &     10.3$^{+     4.3}_{-     3.9}$ &    0.109$^{+   0.010}_{-   0.011}$ & H   \\
GJ205      & c          &    270.8$^{+     5.7}_{-     8.8}$ &     1.99$\pm$1.30 &     0.04$^{+    0.24}_{-    0.04}$ &     13.8$^{+    10.7}_{-     9.7}$ &    0.689$\pm$0.068 & C   \\
GJ221      & b          &   125.26$^{+    0.32}_{-    0.29}$ &     8.22$\pm$1.05 &     0.11$^{+    0.09}_{-    0.11}$ &     48.0$^{+    10.6}_{-    11.8}$ &    0.421$^{+   0.039}_{-   0.043}$ & HZ & 9,10 \\
GJ221      & c          &  3.87296$^{+ 0.00070}_{- 0.00063}$ &     3.19$\pm$0.85 &     0.08$^{+    0.18}_{-    0.08}$ &      5.6$^{+     2.0}_{-     1.6}$ &    0.041$\pm$0.004 & H & 9,10 \\
GJ221      & d          &  2.39460$^{+ 0.00036}_{- 0.00044}$ &     2.13$^{+    0.89}_{-    0.81}$ &     0.03$^{+    0.24}_{-    0.03}$ &      3.3$^{+     1.5}_{-     1.4}$ &    0.030$\pm$0.003 & H   \\
GJ221      & e          &     487$\pm$26 &     2.03$^{+    1.17}_{-    1.06}$ &     0.02$^{+    0.24}_{-    0.02}$ &     18.5$^{+    11.6}_{-     9.4}$ &    1.050$^{+   0.102}_{-   0.113}$ & C & 11 \\
GJ251      & b          &  1.74476$^{+ 0.00021}_{- 0.00017}$ &     3.67$\pm$1.45 &     0.03$^{+    0.22}_{-    0.03}$ &      3.3$^{+     1.6}_{-     1.5}$ &    0.020$\pm$0.002 & H   \\
GJ251      & c          &     607$\pm$19 &     3.49$\pm$1.74 &     0.03$^{+    0.24}_{-    0.03}$ &     22.2$^{+    13.2}_{-    11.9}$ &    0.974$^{+   0.101}_{-   0.091}$ & C   \\
GJ27.1     & b          &   15.819$^{+   0.021}_{-   0.024}$ &     4.57$\pm$2.03 &     0.03$^{+    0.21}_{-    0.03}$ &     11.4$^{+     5.9}_{-     5.2}$ &    0.101$^{+   0.008}_{-   0.011}$ & H & 3 \\
GJ273      & b          &  4.72322$\pm$0.00081 &     1.10$\pm$0.31 &     0.12$^{+    0.18}_{-    0.12}$ &      1.2$\pm$0.4 &    0.036$^{+   0.003}_{-   0.004}$ & H & 12 \\
GJ273      & c          &    413.9$^{+     4.3}_{-     5.5}$ &     2.15$\pm$0.61 &     0.17$^{+    0.18}_{-    0.17}$ &     10.8$^{+     3.9}_{-     3.5}$ &    0.712$^{+   0.062}_{-   0.076}$ & C  \\
GJ273      & d          &     542$\pm$16 &     1.73$\pm$0.66 &     0.03$^{+    0.20}_{-    0.03}$ &      9.3$^{+     4.3}_{-     3.9}$ &    0.849$^{+   0.083}_{-   0.092}$ & C   \\
GJ273      & e          &   18.640$^{+   0.015}_{-   0.014}$ &     1.28$^{+    0.45}_{-    0.49}$ &     0.03$^{+    0.25}_{-    0.03}$ &      2.2$^{+     1.0}_{-     0.9}$ &    0.090$^{+   0.008}_{-   0.010}$ & C & 12 \\
GJ300      & b          &   8.3279$^{+  0.0058}_{-  0.0089}$ &     5.80$^{+    1.92}_{-    2.17}$ &     0.29$\pm$0.29 &      6.8$^{+     3.1}_{-     2.7}$ &    0.050$^{+   0.004}_{-   0.005}$ & HZ  \\
GJ310      & b          &    4283$^{+    240}_{-    122}$ &   135.79$^{+   21.87}_{-   19.56}$ &     0.17$\pm$0.07 &   2603.3$^{+   701.5}_{-   567.8}$ &    4.540$^{+   0.420}_{-   0.464}$ & C   \\
GJ317      & b          &    698.2$^{+     2.2}_{-     2.4}$ &    73.80$^{+    2.93}_{-    2.42}$ &     0.02$^{+    0.04}_{-    0.02}$ &    523.6$\pm$103.4 &    1.110$^{+   0.096}_{-   0.118}$ & C & 13 \\
GJ317      & c          &    397.7$^{+     3.6}_{-     7.4}$ &     8.98$^{+    3.72}_{-    4.11}$ &     0.36$^{+    0.26}_{-    0.31}$ &     51.8$^{+    26.4}_{-    23.9}$ &    0.763$^{+   0.067}_{-   0.082}$ & C   \\
GJ3293     & b          &   30.592$^{+   0.057}_{-   0.052}$ &     9.68$\pm$1.84 &     0.06$^{+    0.13}_{-    0.06}$ &     26.8$\pm$7.0 &    0.144$^{+   0.012}_{-   0.016}$ & HZ & 14 \\
GJ3293     & c          &    123.3$\pm$1.7 &     5.79$\pm$1.56 &     0.03$^{+    0.21}_{-    0.03}$ &     25.0$^{+     8.7}_{-     7.8}$ &    0.365$^{+   0.033}_{-   0.039}$ & C & 14 \\
GJ3325     & b          &   12.922$^{+   0.009}_{-   0.011}$ &     7.24$\pm$3.06 &     0.03$^{+    0.21}_{-    0.03}$ &     11.8$\pm$5.7 &    0.071$^{+   0.007}_{-   0.008}$ & H   \\
GJ3341     & b          &   14.210$^{+   0.026}_{-   0.032}$ &     2.79$^{+    1.27}_{-    1.41}$ &     0.03$^{+    0.24}_{-    0.03}$ &      6.0$^{+     3.6}_{-     2.9}$ &    0.090$^{+   0.007}_{-   0.009}$ & H & 14 \\
GJ3470     & b          &  3.33699$^{+ 0.00076}_{- 0.00085}$ &     8.11$\pm$1.59 &     0.13$^{+    0.16}_{-    0.13}$ &     11.1$^{+     3.2}_{-     2.9}$ &    0.033$\pm$0.003 & H & 15 \\
GJ3543     & b          &  1.11909$\pm$0.00031 &     2.37$\pm$1.29 &     0.03$^{+    0.23}_{-    0.03}$ &      2.2$\pm$1.3 &    0.016$^{+   0.001}_{-   0.002}$ & H & 14 \\
GJ357      & b          &   9.1265$^{+  0.0036}_{-  0.0044}$ &     2.21$^{+    1.00}_{-    0.89}$ &     0.04$^{+    0.23}_{-    0.04}$ &      3.6$^{+     1.7}_{-     1.6}$ &    0.061$^{+   0.005}_{-   0.007}$ & H   \\
GJ357      & c          &  3.93029$^{+ 0.00074}_{- 0.00091}$ &     2.03$\pm$0.86 &     0.02$^{+    0.21}_{-    0.02}$ &      2.5$^{+     1.3}_{-     1.1}$ &    0.035$^{+   0.003}_{-   0.004}$ & H   \\
GJ357      & d          &    55.66$\pm$0.14 &     2.56$\pm$1.14 &     0.03$^{+    0.20}_{-    0.03}$ &      7.7$^{+     3.9}_{-     3.5}$ &    0.204$^{+   0.018}_{-   0.022}$ & C   \\
GJ361      & b          &   28.962$^{+   0.048}_{-   0.077}$ &     4.00$\pm$1.77 &     0.22$\pm$0.22 &     11.5$^{+     6.3}_{-     5.1}$ &    0.144$\pm$0.014 & HZ  \\
GJ3634     & b          &  2.64559$\pm$0.00054 &     5.45$\pm$0.89 &     0.02$^{+    0.13}_{-    0.02}$ &      6.9$^{+     1.9}_{-     1.7}$ &    0.029$^{+   0.002}_{-   0.003}$ & H & 16 \\
GJ3822     & b          &     661$^{+    117}_{-    147}$ &     5.56$^{+    3.16}_{-    2.86}$ &     0.04$^{+    0.25}_{-    0.04}$ &     41.1$^{+    25.7}_{-    23.0}$ &    1.088$^{+   0.173}_{-   0.192}$ & C   \\
GJ3822     & c          &   18.264$\pm$0.079 &     4.61$\pm$2.63 &     0.03$^{+    0.23}_{-    0.03}$ &      9.9$^{+     6.5}_{-     5.8}$ &    0.100$^{+   0.009}_{-   0.011}$ & H   \\
GJ388      & b          &  2.22599$^{+ 0.00087}_{- 0.00042}$ &    20.23$^{+    3.62}_{-    3.24}$ &     0.03$^{+    0.15}_{-    0.03}$ &     23.1$^{+     6.2}_{-     5.6}$ &    0.025$^{+   0.002}_{-   0.003}$ & H & 43 \\
GJ393      & b          &   7.0269$^{+  0.0034}_{-  0.0041}$ &     1.11$\pm$0.54 &     0.03$^{+    0.21}_{-    0.03}$ &      1.9$^{+     1.1}_{-     1.0}$ &    0.055$^{+   0.005}_{-   0.006}$ & H   \\
GJ397      & b          &   25.110$^{+   0.030}_{-   0.023}$ &     9.41$\pm$4.08 &     0.03$^{+    0.23}_{-    0.03}$ &     34.0$^{+    17.9}_{-    14.5}$ &    0.153$^{+   0.014}_{-   0.017}$ & H   \\
GJ406      & b          &    2938$^{+    436}_{-    436}$ &     9.61$\pm$4.96 &     0.04$^{+    0.27}_{-    0.04}$ &     43.9$^{+    29.5}_{-    23.9}$ &    1.845$^{+   0.289}_{-   0.258}$ & C   \\
GJ406      & c          &  2.68687$^{+ 0.00039}_{- 0.00031}$ &     8.39$^{+    3.76}_{-    3.40}$ &     0.15$^{+    0.20}_{-    0.15}$ &      3.8$^{+     2.0}_{-     1.6}$ &    0.018$\pm$0.002 & C   \\
GJ411      & b          &   9.8684$^{+  0.0049}_{-  0.0064}$ &     1.59$\pm$0.82 &     0.04$^{+    0.25}_{-    0.04}$ &      2.9$^{+     1.7}_{-     1.5}$ &    0.068$^{+   0.006}_{-   0.007}$ & H & 17 \\
GJ4303     & b          &   17.616$^{+   0.087}_{-   0.077}$ &     9.02$^{+    3.52}_{-    3.93}$ &     0.21$^{+    0.19}_{-    0.21}$ &     16.7$\pm$7.4 &    0.090$^{+   0.008}_{-   0.009}$ & H   \\
GJ433      & b          &   7.3693$\pm$0.0026 &     2.93$\pm$0.78 &     0.03$^{+    0.16}_{-    0.03}$ &      5.4$^{+     2.0}_{-     1.8}$ &    0.058$^{+   0.005}_{-   0.006}$ & H & 18 \\
GJ436      & b          &   2.64390$\pm$0.00005 &    17.14$^{+    0.37}_{-    0.41}$ &     0.16$^{+    0.03}_{-    0.02}$ &     21.3$^{+     4.0}_{-     4.4}$ &    0.028$^{+   0.002}_{-   0.003}$ & H & 19 \\
GJ479      & b          &   11.292$^{+   0.010}_{-   0.012}$ &     2.62$\pm$1.31 &     0.03$^{+    0.24}_{-    0.03}$ &      5.1$^{+     3.1}_{-     2.5}$ &    0.074$\pm$0.007 & H   \\
GJ480      & b          &    9.560$^{+   0.037}_{-   0.044}$ &     4.57$^{+    2.15}_{-    2.38}$ &     0.03$^{+    0.21}_{-    0.03}$ &      8.3$\pm$4.3 &    0.066$^{+   0.006}_{-   0.007}$ & H   \\
GJ49       & b          &   17.272$\pm$0.013 &     6.18$^{+    2.92}_{-    2.58}$ &     0.03$^{+    0.21}_{-    0.03}$ &     16.4$\pm$7.8 &    0.106$\pm$0.010 & H   \\
GJ496.1    & b          &    1866$^{+     75}_{-     55}$ &    21.47$^{+    1.59}_{-    1.78}$ &     0.24$^{+    0.11}_{-    0.10}$ &    328.2$^{+    65.4}_{-    72.3}$ &    2.633$^{+   0.250}_{-   0.280}$ & C & 20 \\
GJ496.1    & c          &     656$^{+     14}_{-     12}$ &    11.84$\pm$2.23 &     0.24$^{+    0.14}_{-    0.17}$ &    126.1$^{+    34.8}_{-    31.5}$ &    1.317$^{+   0.118}_{-   0.145}$ & C & 20 \\
GJ514      & b          &   15.010$^{+   0.011}_{-   0.040}$ &     1.76$\pm$0.85 &     0.05$^{+    0.22}_{-    0.05}$ &      4.3$^{+     2.5}_{-     2.2}$ &    0.097$^{+   0.008}_{-   0.010}$ & H   \\
GJ529      & b          &    1.09978$\pm$0.00006 &     3.77$\pm$2.03 &     0.04$^{+    0.25}_{-    0.04}$ &      5.1$\pm$2.9 &    0.019$\pm$0.002 & H   \\
GJ536      & b          &   8.7085$^{+  0.0030}_{-  0.0027}$ &     2.96$\pm$0.75 &     0.06$^{+    0.19}_{-    0.06}$ &      6.3$\pm$2.0 &    0.067$^{+   0.006}_{-   0.007}$ & H & 21 \\
%GJ536      & c          &    45.16$\pm$0.14 &     1.75$\pm$1.00 &     0.03$^{+    0.22}_{-    0.03}$ &      6.3$^{+     4.3}_{-     3.8}$ &    0.202$^{+   0.017}_{-   0.021}$ & HZ  \\
GJ54.1     & b          &  3.06039$^{+ 0.00089}_{- 0.00064}$ &     1.99$\pm$0.94 &     0.04$^{+    0.24}_{-    0.04}$ &      1.2$\pm$0.6 &    0.021$\pm$0.002 & H   \\
GJ54.1     & c          &   4.6572$^{+  0.0014}_{-  0.0015}$ &     1.66$^{+    1.00}_{-    0.91}$ &     0.03$^{+    0.22}_{-    0.03}$ &      1.1$\pm$0.7 &    0.028$\pm$0.003 & HZ  \\
GJ551      & b          &  11.1855$^{+  0.0038}_{-  0.0043}$ &     1.15$\pm$0.51 &     0.02$^{+    0.23}_{-    0.02}$ &      0.9$^{+     0.5}_{-     0.4}$ &    0.047$^{+   0.004}_{-   0.005}$ & HZ & 22 \\
GJ553.1    & b          &  11.2382$^{+  0.0094}_{-  0.0077}$ &     4.95$^{+    2.71}_{-    3.02}$ &     0.05$^{+    0.29}_{-    0.05}$ &      7.6$^{+     5.0}_{-     4.5}$ &    0.066$^{+   0.006}_{-   0.007}$ & HZ  \\
GJ555      & b          &    449.6$^{+     6.8}_{-     5.9}$ &     6.33$^{+    3.16}_{-    2.83}$ &     0.04$^{+    0.27}_{-    0.04}$ &     30.1$^{+    16.3}_{-    14.6}$ &    0.727$^{+   0.061}_{-   0.075}$ & C   \\
GJ581      & b          &  5.36856$^{+ 0.00022}_{- 0.00014}$ &    12.66$^{+    0.27}_{-    0.44}$ &     0.002$^{+    0.020}_{-    0.002}$ &     15.8$^{+     3.0}_{-     3.3}$ &    0.041$\pm$0.004 & H & 23 \\
GJ581      & c          &  12.9197$^{+  0.0048}_{-  0.0053}$ &     3.15$^{+    0.44}_{-    0.36}$ &     0.05$^{+    0.12}_{-    0.05}$ &      5.4$^{+     1.2}_{-     1.3}$ &    0.073$\pm$0.007 & H & 24 \\
GJ581      & d          &  3.14898$^{+ 0.00034}_{- 0.00051}$ &     1.77$^{+    0.26}_{-    0.37}$ &     0.02$^{+    0.16}_{-    0.02}$ &      1.8$\pm$0.5 &    0.028$\pm$0.003 & H & 25 \\
GJ581      & e          &    66.77$^{+    0.23}_{-    0.45}$ &     1.53$^{+    0.60}_{-    0.49}$ &     0.14$^{+    0.19}_{-    0.14}$ &      4.4$^{+     2.0}_{-     1.7}$ &    0.217$\pm$0.021 & C & 25 \\
GJ588      & b          &   5.8084$^{+  0.0016}_{-  0.0018}$ &     1.41$^{+    0.53}_{-    0.47}$ &     0.04$^{+    0.25}_{-    0.04}$ &      2.4$^{+     1.0}_{-     0.9}$ &    0.049$\pm$0.005 & H   \\
GJ588      & c          &    206.0$^{+     2.0}_{-     3.3}$ &     1.97$^{+    1.12}_{-    1.00}$ &     0.06$^{+    0.02}_{-    0.06}$ &     10.3$^{+     6.9}_{-     4.9}$ &    0.530$^{+   0.048}_{-   0.054}$ & C   \\
GJ628      & b          &   4.8869$^{+  0.0014}_{-  0.0010}$ &     1.65$^{+    0.51}_{-    0.46}$ &     0.03$^{+    0.18}_{-    0.03}$ &      1.9$\pm$0.7 &    0.037$^{+   0.003}_{-   0.004}$ & H & 26 \\
GJ628      & c          &   17.870$\pm$0.016 &     2.07$\pm$0.76 &     0.03$^{+    0.19}_{-    0.03}$ &      3.6$^{+     1.7}_{-     1.4}$ &    0.089$^{+   0.008}_{-   0.009}$ & HZ & 26 \\
GJ628      & d          &    184.0$^{+     3.2}_{-     2.8}$ &     1.70$\pm$0.87 &     0.02$^{+    0.24}_{-    0.02}$ &      6.5$^{+     3.8}_{-     3.3}$ &    0.421$^{+   0.039}_{-   0.043}$ & C   \\
GJ649      & b          &     600$\pm$13 &     9.51$\pm$2.12 &     0.10$^{+    0.20}_{-    0.10}$ &     82.1$^{+    26.7}_{-    21.6}$ &    1.144$^{+   0.110}_{-   0.123}$ & C & 27 \\
GJ667C     & b          &   7.2002$\pm$0.0013 &     3.91$^{+    0.44}_{-    0.40}$ &     0.13$^{+    0.08}_{-    0.10}$ &      5.4$^{+     1.1}_{-     1.3}$ &    0.049$\pm$0.005 & H & 18,28 \\
GJ667C     & c          &   28.155$^{+   0.048}_{-   0.053}$ &     1.84$^{+    0.59}_{-    0.53}$ &     0.03$^{+    0.16}_{-    0.03}$ &      3.9$^{+     1.5}_{-     1.2}$ &    0.121$^{+   0.011}_{-   0.013}$ & H & 18,28 \\
GJ667C     & d          &    91.40$^{+    0.27}_{-    0.24}$ &     1.46$^{+    0.43}_{-    0.40}$ &     0.08$^{+    0.23}_{-    0.08}$ &      4.5$^{+     1.8}_{-     1.5}$ &    0.265$^{+   0.025}_{-   0.028}$ & C & 29 \\
GJ674      & b          &  4.69503$^{+ 0.00015}_{- 0.00014}$ &     8.37$\pm$0.46 &     0.23$\pm$0.04 &     11.2$^{+     2.1}_{-     2.3}$ &    0.039$\pm$0.004 & H & 30 \\
GJ676A     & b          &   1051.6$\pm$2.8 &   119.24$^{+    2.01}_{-    1.63}$ &     0.32$\pm$0.01 &   1511.9$^{+   267.6}_{-   299.1}$ &    1.821$^{+   0.163}_{-   0.201}$ & C & 31 \\
GJ676A     & c          &    3448.$^{+   1918.}_{-    860.}$ &    13.91$^{+   14.00}_{-    4.67}$ &     0.02$^{+    0.23}_{-    0.02}$ &    256.9$^{+   337.2}_{-   112.4}$ &    3.992$^{+   1.492}_{-   0.776}$ & C & 31 \\
GJ676A     & d          &  3.60025$\pm$0.00087 &     2.28$\pm$0.71 &     0.02$^{+    0.17}_{-    0.02}$ &      4.2$^{+     1.6}_{-     1.5}$ &    0.041$^{+   0.004}_{-   0.005}$ & H & 32 \\
GJ676A     & e          &    35.44$^{+    0.12}_{-    0.13}$ &     2.24$^{+    0.95}_{-    1.05}$ &     0.03$^{+    0.22}_{-    0.03}$ &      8.6$^{+     5.2}_{-     4.3}$ &    0.189$^{+   0.017}_{-   0.021}$ & H & 32 \\
GJ686      & b          &  15.5313$\pm$0.0087 &     2.98$^{+    1.11}_{-    1.24}$ &     0.04$^{+    0.27}_{-    0.04}$ &      7.1$^{+     3.2}_{-     3.2}$ &    0.097$^{+   0.008}_{-   0.011}$ & H   \\
GJ687      & b          &   38.135$\pm$0.027 &     6.09$^{+    1.18}_{-    1.06}$ &     0.03$^{+    0.20}_{-    0.03}$ &     17.3$\pm$4.6 &    0.163$^{+   0.015}_{-   0.018}$ & C & 33 \\
GJ687      & c          &     758$^{+     37}_{-     66}$ &     2.00$^{+    1.31}_{-    1.19}$ &     0.03$^{+    0.27}_{-    0.03}$ &     14.5$^{+    11.3}_{-     8.1}$ &    1.193$^{+   0.108}_{-   0.146}$ & C   \\
GJ69       & b          &  3.84237$^{+ 0.00085}_{- 0.00054}$ &     4.41$\pm$1.48 &     0.03$^{+    0.20}_{-    0.03}$ &      8.3$^{+     3.7}_{-     3.2}$ &    0.043$\pm$0.004 & H   \\
GJ699      & b          &    232.1$^{+     1.9}_{-     2.9}$ &     1.30$^{+    0.50}_{-    0.55}$ &     0.04$^{+    0.28}_{-    0.04}$ &      4.2$^{+     2.0}_{-     1.9}$ &    0.430$\pm$0.043 & C & 42 \\
GJ725B     & b          &    91.29$^{+    0.31}_{-    0.24}$ &     5.21$\pm$1.65 &     0.06$^{+    0.26}_{-    0.06}$ &     15.7$\pm$5.7 &    0.261$^{+   0.022}_{-   0.028}$ & C   \\
GJ725B     & c          &    192.4$^{+     2.2}_{-     1.9}$ &     3.49$^{+    1.82}_{-    1.60}$ &     0.03$^{+    0.22}_{-    0.03}$ &     13.1$^{+     8.1}_{-     6.4}$ &    0.428$^{+   0.037}_{-   0.045}$ & C   \\
GJ739      & b          &    269.6$^{+     3.9}_{-     3.1}$ &     5.70$^{+    2.51}_{-    1.98}$ &     0.05$^{+    0.24}_{-    0.05}$ &     32.7$^{+    18.0}_{-    12.9}$ &    0.629$^{+   0.053}_{-   0.066}$ & C   \\
GJ752A     & b          &   106.18$\pm$0.47 &     3.20$^{+    1.05}_{-    1.18}$ &     0.03$^{+    0.21}_{-    0.03}$ &     13.6$^{+     5.9}_{-     5.3}$ &    0.338$\pm$0.032 & C   \\
GJ754      & b          &    78.37$^{+    0.55}_{-    0.47}$ &     2.40$^{+    1.19}_{-    1.06}$ &     0.03$^{+    0.20}_{-    0.03}$ &      9.8$^{+     4.6}_{-     5.2}$ &    0.277$^{+   0.025}_{-   0.028}$ & C   \\
GJ784      & b          &   6.6592$^{+  0.0033}_{-  0.0038}$ &     4.41$^{+    2.06}_{-    1.84}$ &     0.05$^{+    0.23}_{-    0.05}$ &      9.4$^{+     4.6}_{-     4.1}$ &    0.059$\pm$0.006 & H   \\
GJ821      & b          &     372$^{+     22}_{-     14}$ &     2.79$^{+    2.08}_{-    1.64}$ &     0.04$^{+    0.25}_{-    0.04}$ &     18.4$^{+    13.7}_{-    12.2}$ &    0.769$\pm$0.082 & C   \\
GJ83.1     & b          &     773$\pm$16 &    20.28$\pm$4.28 &     0.22$^{+    0.15}_{-    0.22}$ &     81.5$^{+    24.4}_{-    22.1}$ &    0.881$^{+   0.078}_{-   0.096}$ & C   \\
GJ83.1     & c          &  1.93177$^{+ 0.00016}_{- 0.00020}$ &     7.50$\pm$2.99 &     0.09$^{+    0.26}_{-    0.09}$ &      4.0$^{+     1.9}_{-     1.8}$ &    0.016$^{+   0.001}_{-   0.002}$ & H   \\
GJ83.1     & d          &    243.2$^{+     5.1}_{-     4.0}$ &     9.44$\pm$5.07 &     0.15$^{+    0.24}_{-    0.15}$ &     26.0$^{+    16.7}_{-    13.2}$ &    0.406$^{+   0.036}_{-   0.044}$ & C   \\
GJ832      & b          &    3831$^{+    502}_{-    344}$ &    14.34$^{+    1.91}_{-    2.11}$ &     0.06$^{+    0.17}_{-    0.06}$ &    205.6$\pm$50.6 &    3.666$^{+   0.493}_{-   0.441}$ & C & 34 \\
GJ832      & c          &    35.65$^{+    0.13}_{-    0.10}$ &     1.78$\pm$0.94 &     0.03$^{+    0.21}_{-    0.03}$ &      5.4$\pm$2.9 &    0.164$^{+   0.014}_{-   0.018}$ & HZ & 35 \\
GJ846      & b          &   22.563$^{+   0.028}_{-   0.031}$ &     3.15$^{+    1.46}_{-    1.32}$ &     0.05$^{+    0.24}_{-    0.05}$ &     10.3$^{+     4.8}_{-     4.4}$ &    0.133$^{+   0.012}_{-   0.013}$ & H   \\
GJ849      & b          &    1905$\pm$64 &    24.65$^{+    2.89}_{-    2.39}$ &     0.05$\pm$0.04 &    269.9$\pm$60.3 &    2.257$^{+   0.217}_{-   0.239}$ & C & 36 \\
GJ876      & b\tablenotemark{b}          &  61.0325$\pm$0.0012 &   210.44$^{+    0.85}_{-    0.98}$ &     0.001$^{+    0.005}_{-    0.001}$ &    623.6$^{+   128.7}_{-   116.4}$ &    0.213$^{+   0.018}_{-   0.022}$ & C & 37,38 \\
GJ876      & c\tablenotemark{b}          & 30.22895$^{+ 0.00087}_{- 0.00063}$ &    88.80$^{+    0.86}_{-    0.80}$ &     0.001$^{+    0.019}_{-    0.001}$ &    208.3$^{+    43.3}_{-    39.2}$ &    0.133$^{+   0.011}_{-   0.014}$ & C & 39 \\
GJ876      & d          &  124.518$^{+   0.291}_{-   0.097}$ &     4.84$^{+    0.05}_{-    0.08}$ &     0.18$\pm$0.06 &     18.2$^{+     3.8}_{-     3.5}$ &    0.342$^{+   0.029}_{-   0.035}$ & C & 40 \\
GJ876      & e          &    1.93787$\pm$0.00005 &     6.15$^{+    0.49}_{-    0.43}$ &     0.12$^{+    0.08}_{-    0.10}$ &      5.9$^{+     1.2}_{-     1.3}$ &    0.021$\pm$0.002 & H & 41 \\
GJ880      & b          &   39.372$^{+   0.050}_{-   0.059}$ &     2.44$\pm$1.40 &     0.13$^{+    0.25}_{-    0.13}$ &      8.5$^{+     5.7}_{-     4.7}$ &    0.187$^{+   0.016}_{-   0.020}$ & HZ  \\
GJ887      & b          &   9.2644$^{+  0.0038}_{-  0.0042}$ &     2.08$^{+    0.83}_{-    0.93}$ &     0.03$^{+    0.24}_{-    0.03}$ &      4.1$^{+     2.1}_{-     1.9}$ &    0.067$^{+   0.006}_{-   0.007}$ & H   \\
GJ887      & c          &   21.792$^{+   0.014}_{-   0.015}$ &     3.50$\pm$1.06 &     0.03$^{+    0.21}_{-    0.03}$ &      9.0$^{+     3.6}_{-     2.9}$ &    0.119$^{+   0.010}_{-   0.013}$ & HZ  \\
GJ887      & d          &    38.80$^{+    0.18}_{-    0.13}$ &     2.00$\pm$1.10 &     0.04$^{+    0.31}_{-    0.04}$ &      6.5$\pm$3.8 &    0.175$^{+   0.015}_{-   0.019}$ & HZ  \\
\enddata
\tablenotetext{a}{HZ: planet inside the estimated stellar liquid-water habitable zone; H (C): planet inside (outside) the inner (outer) edge of the habitable zone. The habitable zones are estimated according to the equations of \citet{kopparapu2013} and listed in Table \ref{tab:targets_physics}.}
\tablenotetext{b}{The estimated eccentricities are lower than reported in \citet{rivera2005} and \citet{rivera2010} because we did not account for planet-planet interactions in our model. We thus obtained the same solution as \citet{jenkins2014b} with additional signals at periods of 10 and 15 days that are likely caused by the fact that the interactions were not modelled.}
%% You can append references to a table using the \tablerefs command.
\tablerefs{(1) \citet{haghighipour2010}; (2) \citet{howard2014}; (3) \citet{tuomi2014}; (4) \citet{tuomi2013c}; (5) \citet{bonfils2013b}; (6) \citet{forveille2009}; (7) \citet{howard2010}; (8) \citet{anglada2014}; (9) \citet{arriagada2013}; (10) \citet{locurto2013}; (11) \citet{tuomi2014b}; (12) \citet{astudillo2017}; (13) \citet{johnson2007}; (14) \citet{astudillo2015}; (15) \citet{bonfils2012}; (16) \citet{bonfils2011}; (17) \citet{butler2016}; (18) \citet{delfosse2013}; (19) \citet{butler2004}; (20) \citet{moutou2011}; (21) \citet{suarezmascareno2016}; (22) \citet{anglada2016}; (23) \citet{bonfils2005}; (24) \citet{udry2007}; (25) \citet{mayor2009}; (26) \citet{wright2016}; (27) \citet{johnson2010}; (28) \citet{anglada2012}; (29) \citet{anglada2013}; (30) \citet{bonfils2007}; (31) \citet{forveille2011}; (32) \citet{anglada2012c}; (33) \citet{burt2014}; (34) \citet{bailey2009}; (35) \citet{wittenmyer2014}; (36) \citet{butler2009}; (37) \citet{marcy1998}; (38) \citet{delfosse1998}; (39) \citet{marcy2001}; (40) \citet{rivera2005}; (41) \citet{rivera2010}; (42) \citet{ribas2018}; (43) \citet{tuomi2018}}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lccccc}
\tablewidth{0pt}
\tablecaption{General properties of the ASAS V-band photometry data sets: selected aperture (Ap.), number of grade A data ($N$), mean ($\mu_{\rm V}$) and standard deviation ($\sigma_{\rm V}$) of the V-band magnitude, and data set baseline ($T_{\rm obs}$).\label{tab:asas}}
\tablehead{
Star & Ap. & $N$ & $\mu_{\rm V}$ & $\sigma_{\rm V}$ & $T_{\rm obs}$ \\
 & & & (mmag) & (mmag) & (days)
}
\startdata
 CD-44836A &  0 &  518 &  12353.9 &     79.1 &  3243.09 \\
       GJ1 &  4 &   42 &   8555.6 &     10.3 &   351.99 \\
    GJ1002 &  0 &  162 &  13821.2 &    135.6 &  2870.15 \\
    GJ1008 &  3 &  340 &   9886.1 &     18.6 &  3231.17 \\
    GJ1009 &  1 &  452 &  11130.2 &     29.8 &  3248.23 \\
    GJ1036 &  1 &  491 &  11281.3 &     30.4 &  3243.07 \\
    GJ1044 &  3 &  429 &   9827.2 &     16.7 &  3279.16 \\
    GJ1046 &  1 &  604 &  11588.1 &     37.3 &  3242.11 \\
    GJ1050 &  1 &  562 &  11732.0 &     48.9 &  3172.28 \\
    GJ1057 &  0 &  110 &  13964.5 &    173.0 &  3099.39 \\
    GJ105B &  1 &  190 &  11690.7 &     40.7 &  3168.21 \\
    GJ1061 &  0 &  688 &  13068.7 &    101.4 &  3291.00 \\
    GJ1065 &  0 &  391 &  12841.2 &     85.9 &  3290.03 \\
    GJ1066 &  4 &  464 &   8838.1 &     14.4 &  3002.92 \\
    GJ1068 &  0 &  376 &  13544.5 &    127.5 &  2951.05 \\
    GJ1075 &  4 &  843 &   8910.8 &     14.2 &  3247.16 \\
    GJ1084 &  3 &  520 &   9725.1 &     19.4 &  3279.04 \\
     GJ109 &  2 &  172 &  10578.4 &     17.6 &  2536.14 \\
    GJ1097 &  1 &  424 &  11479.8 &     38.5 &  3269.08 \\
    GJ1100 &  1 &  526 &  11524.1 &     40.0 &  3290.97 \\
   GJ112.1 &  4 &  196 &   8577.2 &     11.3 &  3238.08 \\
    GJ1123 &  0 &  893 &  13197.4 &    113.9 &  3151.71 \\
    GJ1125 &  1 &  286 &  11541.2 &    206.9 &  2861.17 \\
    GJ1129 &  0 &  460 &  12334.6 &     60.2 &  3294.99 \\
    GJ1135 &  3 &  617 &   9949.6 &     16.3 &  3122.72 \\
     GJ114 &  4 &  190 &   8883.9 &     10.9 &  2536.10 \\
  GJ114.1A &  2 &  837 &  10704.6 &     21.5 &  3276.15 \\
    GJ1145 &  3 &  490 &   9745.1 &     16.7 &  3007.96 \\
   GJ1161B &  1 &  419 &  11738.8 &     44.6 &  3049.84 \\
   GJ1177A &  4 &  386 &   8155.1 &     13.1 &  2981.95 \\
   GJ1177B &  1 &  596 &  11255.6 &     33.9 &  3241.07 \\
     GJ118 &  1 &  465 &  11392.6 &     30.8 &  3249.16 \\
      GJ12 &  0 &  190 &  12605.9 &     71.6 &  2418.34 \\
    GJ1203 &  0 &  304 &  12165.9 &     50.3 &  2406.62 \\
    GJ1224 &  0 &  466 &  13671.5 &    136.0 &  3173.63 \\
    GJ1232 &  0 &  242 &  13417.3 &    107.0 &  2328.74 \\
    GJ1236 &  0 &  332 &  12427.8 &     58.1 &  2584.96 \\
    GJ1252 &  0 &  723 &  12223.4 &     55.9 &  3216.20 \\
    GJ1256 &  0 &  215 &  13506.5 &    118.1 &  2336.68 \\
     GJ126 &  1 &  489 &  11459.9 &     35.0 &  3219.16 \\
    GJ1264 &  3 &  810 &   9627.0 &     34.5 &  3275.16 \\
    GJ1265 &  0 &  284 &  13635.5 &    121.0 &  3217.23 \\
    GJ1267 &  4 &  467 &   8975.8 &     13.0 &  3274.17 \\
    GJ1279 &  4 &  450 &   8276.9 &     20.8 &  3216.28 \\
    GJ1293 &  2 &  285 &  10751.1 &     18.7 &  3219.19 \\
     GJ130 &  1 &  539 &  11489.9 &     53.1 &  3291.01 \\
  GJ143.2B &  3 &  642 &   7444.7 &    684.1 &  3242.08 \\
     GJ145 &  1 &  650 &  11491.2 &     37.3 &  3291.00 \\
   GJ155.1 &  1 &  343 &  11052.9 &     28.7 &  3235.10 \\
     GJ156 &  3 &  445 &   9009.8 &     12.5 &  3290.03 \\
      GJ16 &  2 &  233 &  10880.1 &     22.8 &  2597.00 \\
   GJ160.2 &  3 &  551 &   9658.9 &     15.5 &  3287.04 \\
     GJ163 &  1 &  550 &  11810.5 &     41.8 &  3009.94 \\
    GJ166C &  4 &  177 &   8892.9 &    290.7 &  1542.88 \\
     GJ169 &  4 &  295 &   8340.8 &     16.7 &  2537.06 \\
     GJ173 &  2 &  422 &  10359.6 &     19.3 &  3277.04 \\
     GJ176 &  2 &  301 &  10013.2 &     20.6 &  2541.04 \\
     GJ179 &  1 &  193 &  11528.6 &    280.7 &  2660.81 \\
     GJ180 &  2 &  444 &  10887.7 &     27.0 &  3279.14 \\
     GJ182 &  2 &  420 &  10085.5 &     52.2 &  3208.15 \\
     GJ190 &  2 &  475 &  10324.6 &     21.1 &  3287.15 \\
     GJ191 &  4 &  175 &   8845.5 &     10.9 &  1079.01 \\
     GJ192 &  2 &  266 &  10804.3 &     25.5 &  2544.02 \\
    GJ2003 &  1 &  337 &  11661.4 &     34.0 &  2984.99 \\
     GJ203 &  0 &  254 &  12481.4 &     68.5 &  2615.88 \\
    GJ2049 &  2 &  524 &  10705.9 &     21.1 &  3294.01 \\
     GJ205 &  4 &  370 &   7955.6 &     15.0 &  2713.75 \\
    GJ2051 &  2 &  576 &  10552.9 &     23.6 &  3299.98 \\
    GJ2056 &  2 &  800 &  10361.4 &     19.1 &  3297.01 \\
    GJ2058 &  2 &  455 &  10320.8 &     18.9 &  3293.03 \\
     GJ206 &  1 &  338 &  11537.2 &     46.1 &  2659.82 \\
    GJ2066 &  2 &  432 &  10095.0 &     16.4 &  3257.11 \\
    GJ2071 &  2 &  626 &  10459.8 &     18.5 &  3296.97 \\
   GJ207.1 &  1 &  378 &  11390.2 &     50.5 &  3204.17 \\
     GJ208 &  4 &  438 &   8886.1 &     27.4 &  2659.83 \\
    GJ2085 &  1 &  311 &  11176.3 &     32.0 &  2454.25 \\
    GJ2106 &  2 &  525 &  10259.0 &     18.0 &  3089.90 \\
    GJ2109 &  2 &  819 &  10546.9 &     20.0 &  3147.72 \\
    GJ2128 &  1 &  397 &  11475.0 &     39.5 &  2959.93 \\
     GJ213 &  1 &  383 &  11513.3 &     35.4 &  2541.03 \\
   GJ2130A &  2 & 1047 &  10231.4 &     23.3 &  3156.71 \\
   GJ2154A &  2 &  558 &  10444.3 &     20.5 &  3254.24 \\
     GJ218 &  2 &  504 &  10725.8 &     20.0 &  3254.15 \\
     GJ221 &  3 &  475 &   9688.1 &     15.1 &  3289.00 \\
     GJ229 &  4 &  642 &   8141.6 &     15.9 &  3287.07 \\
    GJ234A &  1 &  403 &  11077.8 &     29.7 &  3167.20 \\
     GJ239 &  3 &  398 &   9604.6 &     15.8 &  2544.00 \\
    GJ250B &  2 &  491 &   9853.4 &    136.2 &  3294.01 \\
   GJ251.1 &  1 &  251 &  10524.7 &     23.3 &  2612.91 \\
     GJ263 &  1 &  466 &  11266.8 &     32.5 &  3296.99 \\
    GJ27.1 &  1 &  417 &  11411.2 &     31.1 &  3173.26 \\
     GJ273 &  3 &  321 &   9884.6 &     19.6 &  2885.09 \\
     GJ285 &  1 &  453 &  11228.5 &     49.6 &  3183.18 \\
    GJ294B &  3 &  493 &   9186.0 &    374.0 &  3002.99 \\
     GJ298 &  1 &  621 &  11744.0 &     43.8 &  3268.97 \\
     GJ299 &  0 &  105 &  12880.1 &     80.5 &   858.73 \\
     GJ300 &  0 &  652 &  12128.4 &     68.1 &  3252.01 \\
    GJ3018 &  2 &  595 &  10907.5 &     32.5 &  3254.30 \\
    GJ3020 &  1 &  404 &  11532.5 &     37.0 &  3247.28 \\
    GJ3049 &  0 &  424 &  13017.9 &     82.0 &  3173.27 \\
    GJ3072 &  3 &  330 &   9997.2 &     17.9 &  3231.17 \\
    GJ3082 &  1 &  751 &  11081.6 &     26.9 &  3287.24 \\
    GJ3084 &  2 &  209 &  10791.1 &     21.2 &  2929.01 \\
    GJ3098 &  1 &  613 &  11149.7 &     27.6 &  3218.25 \\
    GJ3103 &  1 &  230 &  11588.7 &     34.3 &  3259.07 \\
    GJ3110 &  1 &  591 &  11180.3 &     30.2 &  3287.22 \\
    GJ3138 &  2 &  401 &  10865.5 &     21.2 &  3276.14 \\
     GJ317 &  0 &  473 &  12055.1 &     48.0 &  3011.88 \\
    GJ3189 &  0 &  539 &  12643.2 &     75.9 &  3219.17 \\
   GJ3193B &  2 &  442 &  10526.7 &     17.4 &  3287.14 \\
    GJ3202 &  2 &  373 &  10831.0 &     24.9 &  3290.05 \\
    GJ3207 &  0 &  449 &  13777.4 &    139.8 &  3263.10 \\
    GJ3218 &  1 &  383 &  11315.2 &     33.4 &  3219.17 \\
    GJ3256 &  1 &  432 &  11216.3 &     29.2 &  3290.03 \\
    GJ3260 &  1 &  726 &  11447.4 &     34.4 &  3287.07 \\
    GJ3293 &  1 &  590 &  11886.2 &     47.2 &  3287.04 \\
     GJ330 &  2 &  295 &  10596.2 &     23.7 &  3106.38 \\
    GJ3307 &  1 &  364 &  11224.3 &     29.7 &  3210.22 \\
    GJ3313 &  1 &  365 &  11308.0 &     29.9 &  3210.22 \\
    GJ3321 &  1 &  312 &  11264.3 &     37.7 &  3197.26 \\
    GJ3323 &  0 &  479 &  12172.3 &     61.0 &  3279.04 \\
    GJ3325 &  1 &  660 &  11738.5 &     39.8 &  3287.16 \\
    GJ3328 &  1 &  451 &  11497.0 &     46.4 &  3187.28 \\
     GJ334 &  3 &  415 &   9469.1 &     13.4 &  3278.99 \\
    GJ3340 &  1 &  477 &  11511.4 &     33.5 &  3278.03 \\
    GJ3341 &  1 &  347 &  11811.1 &    171.3 &  2993.98 \\
    GJ3344 &  1 &  495 &  11707.1 &     32.2 &  3006.94 \\
    GJ3356 &  1 &  365 &  11851.1 &     41.6 &  2541.05 \\
    GJ3362 &  1 &  321 &  11328.6 &     48.6 &  2541.01 \\
    GJ3367 &  2 &  379 &  10926.3 &     27.7 &  3283.02 \\
    GJ3369 &  2 &  490 &  10973.5 &     23.9 &  3289.00 \\
    GJ3379 &  1 &  386 &  11300.8 &     38.6 &  3199.17 \\
    GJ3403 &  3 &  692 &   9817.6 &     16.7 &  3286.01 \\
   GJ3404A &  1 &  357 &  12029.4 &     59.8 &  3129.33 \\
     GJ341 &  3 &  705 &   9468.5 &     16.8 &  3293.01 \\
    GJ3440 &  1 & 1233 &  11793.4 &     42.1 &  3260.94 \\
    GJ3459 &  1 &  627 &  11691.5 &     43.1 &  3296.00 \\
    GJ3470 &  0 &  226 &  12332.3 &     50.7 &  2270.87 \\
   GJ3501A &  1 &  424 &  11143.9 &     26.3 &  3294.00 \\
   GJ3502B &  0 &  424 &  12339.3 &     54.1 &  3294.00 \\
    GJ3528 &  1 &  251 &  11754.5 &     35.4 &  3109.38 \\
    GJ3530 &  1 &  340 &  11611.7 &     38.0 &  3268.05 \\
    GJ3543 &  2 &  604 &  10612.1 &     55.3 &  3295.00 \\
    GJ3555 &  1 &  657 &  11598.2 &     39.7 &  3268.05 \\
     GJ357 &  2 &  447 &  10905.3 &     20.7 &  3257.02 \\
     GJ358 &  2 &  907 &  10723.3 &     41.2 &  3048.86 \\
     GJ361 &  2 &  241 &  10359.2 &     17.0 &  2298.75 \\
    GJ3634 &  1 & 1132 &  11736.3 &    167.3 &  3299.00 \\
    GJ3645 &  2 &  656 &  10485.6 &     24.6 &  3160.63 \\
     GJ367 &  3 &  567 &   9938.0 &     15.9 &  3293.99 \\
    GJ3671 &  1 &  375 &  11149.6 &     27.2 &  3045.77 \\
     GJ369 &  2 &  619 &  10017.1 &     19.1 &  3299.99 \\
    GJ3695 &  0 &  323 &  11818.4 &     49.2 &  2816.19 \\
    GJ3707 &  0 &  368 &  12108.3 &     47.8 &  3050.82 \\
   GJ3708A &  1 &  400 &  11715.6 &     39.8 &  3050.82 \\
   GJ3728B &  2 &  438 &  10960.2 &     28.0 &  3162.62 \\
    GJ3737 &  0 &  455 &  12767.0 &     70.4 &  3095.78 \\
    GJ3759 &  2 &  542 &  10952.9 &     22.4 &  3154.68 \\
     GJ377 &  1 &  454 &  11458.9 &     31.4 &  3051.77 \\
    GJ3778 &  1 &  280 &  11925.1 &     43.8 &  3126.65 \\
    GJ3796 &  0 &  289 &  12121.2 &     52.7 &  3153.64 \\
    GJ3799 &  0 &  261 &  12070.9 &     51.5 &  2315.81 \\
    GJ3804 &  1 &  372 &  11869.9 &     39.1 &  3090.85 \\
    GJ3813 &  1 &  262 &  11645.3 &     34.5 &  2315.81 \\
     GJ382 &  3 &  441 &   9244.7 &     23.6 &  3290.02 \\
    GJ3822 &  2 &  264 &  10636.0 &     21.7 &  2315.81 \\
    GJ3823 &  0 &  481 &  12140.2 &     56.7 &  3120.77 \\
    GJ3838 &  1 &  272 &  11519.5 &     37.1 &  2461.14 \\
    GJ3846 &  0 &  237 &  12242.8 &     52.1 &  2421.23 \\
     GJ386 &  1 &  444 &  11009.1 &     30.3 &  3049.77 \\
    GJ3871 &  1 &  325 &  11577.5 &     35.5 &  2912.05 \\
    GJ3874 &  1 &  556 &  11443.6 &    167.1 &  2912.01 \\
     GJ388 &  3 &  326 &   9334.9 &     31.7 &  2298.78 \\
    GJ3885 &  0 &  235 &  12159.8 &     51.5 &  2840.22 \\
    GJ3892 &  0 &  382 &  11491.1 &     39.4 &  2923.04 \\
     GJ390 &  2 &  571 &  10156.6 &     24.9 &  3296.99 \\
    GJ3915 &  1 &  484 &  11608.9 &     40.6 &  3157.76 \\
    GJ3916 &  1 &  364 &  11302.3 &     29.1 &  3166.63 \\
     GJ393 &  3 &  321 &   9625.3 &     16.1 &  3144.63 \\
    GJ3962 &  1 &  344 &  11515.7 &     33.0 &  3127.67 \\
    GJ3969 &  0 &  304 &  12076.4 &     48.9 &  3055.85 \\
    GJ3973 &  2 &  566 &  10926.4 &     27.1 &  2952.00 \\
    GJ3987 &  2 &  372 &  10851.7 &     20.1 &  3083.74 \\
     GJ399 &  1 &  597 &  11296.0 &     41.6 &  3286.00 \\
    GJ3998 &  1 &  487 &  10848.2 &     27.5 &  2531.07 \\
    GJ4001 &  2 &  338 &  10570.4 &     22.3 &  2873.09 \\
    GJ4004 &  2 & 1236 &  11748.6 &    725.5 &  3223.17 \\
    GJ401A &  1 &  389 &  11042.7 &     28.2 &  2999.96 \\
     GJ402 &  1 &  293 &  11711.7 &     44.6 &  2829.15 \\
    GJ4036 &  1 &  406 &  11324.9 &     71.8 &  3156.71 \\
     GJ406 &  0 &  120 &  13575.0 &    115.6 &  1344.27 \\
    GJ4071 &  0 &  274 &  12921.5 &    271.3 &  2333.71 \\
    GJ4079 &  2 &  501 &  10642.5 &     22.2 &  3149.73 \\
     GJ408 &  2 &  260 &  10025.8 &     17.2 &  2289.77 \\
    GJ4082 &  0 &  777 &  12126.9 &     55.5 &  3139.83 \\
    GJ4092 &  2 &  312 &  10835.4 &     21.6 &  2584.96 \\
     GJ410 &  3 &  232 &   9580.7 &     24.0 &  2289.77 \\
    GJ4106 &  1 &  496 &  11936.3 &     59.0 &  3066.81 \\
   GJ413.1 &  2 &  412 &  10432.7 &     17.0 &  3013.85 \\
    GJ4154 &  1 &  829 &  11523.9 &     34.7 &  3222.07 \\
    GJ4206 &  2 &  624 &  10637.0 &     24.3 &  3238.12 \\
    GJ421B &  3 &  399 &   9231.0 &     15.8 &  3041.82 \\
     GJ422 &  1 &  365 &  11569.4 &     34.9 &  2746.88 \\
   GJ4230B &  3 &  505 &   8243.5 &     18.3 &  3222.07 \\
    GJ4248 &  1 &  397 &  11758.0 &     44.5 &  3222.06 \\
    GJ4254 &  2 &  384 &  10124.4 &     18.7 &  3085.84 \\
    GJ425B &  4 &  466 &   8578.8 &     19.1 &  3151.65 \\
    GJ4273 &  0 &  805 &  12030.9 &     47.7 &  3242.15 \\
    GJ4274 &  0 &  332 &  13311.0 &     96.0 &  3215.18 \\
    GJ4293 &  1 &  373 &  11412.7 &     28.0 &  3172.21 \\
    GJ4303 &  1 &  538 &  11520.4 &     36.5 &  3220.22 \\
     GJ431 &  1 &  499 &  11528.7 &     42.6 &  3014.97 \\
     GJ433 &  2 &  483 &   9799.4 &     14.0 &  3151.71 \\
    GJ4332 &  1 &  421 &  11010.8 &     27.0 &  3275.20 \\
    GJ4333 &  1 &  188 &  11737.1 &     40.0 &  2467.11 \\
    GJ4347 &  2 &  654 &  10037.1 &    101.6 &  2917.10 \\
     GJ436 &  2 &  182 &  10638.8 &     19.8 &  2275.80 \\
     GJ438 &  2 &  511 &  10068.5 &     63.6 &  3007.89 \\
     GJ443 &  1 &  400 &  11700.3 &     36.4 &  3155.62 \\
     GJ447 &  1 &  313 &  11122.7 &     27.3 &  3097.80 \\
    GJ452A &  1 &  326 &  11885.6 &     45.1 &  3145.70 \\
      GJ46 &  1 &  449 &  11786.7 &     41.1 &  3235.12 \\
     GJ465 &  2 &  144 &   9715.9 &    495.6 &  2025.76 \\
     GJ469 &  0 &  363 &  12067.5 &     53.1 &  2881.15 \\
     GJ476 &  1 &  301 &  11426.9 &     31.4 &  2858.19 \\
     GJ477 &  1 &  532 &  11110.6 &     27.4 &  3169.71 \\
     GJ479 &  2 &  568 &  10670.8 &     26.9 &  3161.69 \\
     GJ480 &  1 &  259 &  11516.9 &     38.2 &  2801.21 \\
   GJ480.1 &  0 &  617 &  12222.3 &     54.8 &  3117.79 \\
     GJ486 &  1 &  274 &  11404.8 &     28.3 &  2858.19 \\
     GJ488 &  4 &  739 &   8463.4 &     20.3 &  3153.61 \\
     GJ494 &  3 &  418 &   9740.6 &     27.1 &  2924.03 \\
   GJ496.1 &  3 &  986 &   9050.3 &     16.5 &  3213.63 \\
   GJ508.3 &  1 &  333 &  11729.4 &     52.6 &  2997.93 \\
     GJ510 &  1 &  427 &  11026.5 &     29.7 &  3157.72 \\
     GJ513 &  0 &  274 &  12151.2 &     54.8 &  2594.93 \\
     GJ514 &  3 &  277 &   9041.3 &     13.5 &  2594.90 \\
   GJ521.1 &  3 &  302 &   9579.4 &     13.2 &  3152.64 \\
     GJ526 &  4 &  262 &   8453.7 &     13.7 &  2315.81 \\
    GJ528B &  4 &  129 &   7002.3 &     15.6 &  2307.74 \\
     GJ529 &  4 &  391 &   8149.8 &     12.2 &  2976.98 \\
     GJ536 &  3 &  410 &   9825.5 &     18.1 &  3049.77 \\
    GJ54.1 &  0 &  362 &  12096.9 &     55.1 &  3221.13 \\
     GJ551 &  1 &  418 &  11201.6 &     40.2 &  1685.66 \\
     GJ552 &  2 &  242 &  10676.7 &     15.6 &  2363.71 \\
     GJ553 &  3 &  348 &   9374.0 &     13.6 &  3059.77 \\
   GJ553.1 &  1 &  381 &  11923.0 &     47.6 &  3063.78 \\
     GJ555 &  1 &  413 &  11334.0 &     29.7 &  3063.78 \\
    GJ56.1 &  1 &  483 &  11807.4 &     44.6 &  3287.17 \\
  GJ563.2A &  1 &  342 &  11366.9 &     79.9 &  2966.97 \\
  GJ563.2B &  1 &  477 &  11456.4 &    163.6 &  3039.80 \\
    GJ569A &  2 &  246 &  10103.9 &     49.1 &  2368.69 \\
    GJ570B &  4 &  102 &   6219.5 &    318.7 &  1850.99 \\
     GJ581 &  2 &  515 &  10571.3 &     16.1 &  3055.77 \\
     GJ588 &  3 &  451 &   9337.4 &     12.7 &  3054.89 \\
     GJ606 &  2 &  354 &  10474.2 &     17.3 &  3166.63 \\
   GJ611.3 &  1 &  301 &  11548.8 &     35.3 &  2907.00 \\
   GJ618.1 &  2 &  334 &  10659.9 &     23.0 &  3119.64 \\
   GJ618.4 &  1 &  622 &  11746.7 &     38.4 &  3144.78 \\
    GJ618A &  2 &  658 &  10619.1 &     20.3 &  3196.65 \\
     GJ620 &  2 &  422 &  10249.8 &     16.1 &  3091.76 \\
     GJ626 &  3 &  298 &   8809.7 &     12.1 &  2543.03 \\
     GJ628 &  2 &  400 &  10120.5 &     18.1 &  3061.86 \\
     GJ634 &  1 &  487 &  11585.5 &     43.7 &  3180.66 \\
     GJ637 &  1 &  939 &  11221.6 &     29.6 &  3196.64 \\
     GJ643 &  1 &  375 &  11800.1 &     38.6 &  3083.74 \\
    GJ644A &  3 &  376 &   9046.2 &     17.0 &  3083.74 \\
     GJ645 &  1 &  649 &  11470.7 &     46.8 &  3160.69 \\
     GJ649 &  3 &  186 &   9657.1 &     13.3 &  2012.62 \\
     GJ654 &  2 &  443 &  10101.4 &     17.0 &  3083.74 \\
     GJ655 &  1 &  186 &  11643.9 &     47.5 &  2012.62 \\
    GJ667C &  4 &   68 &   6391.8 &    400.6 &  2813.65 \\
   GJ672.1 &  1 &  764 &  11651.5 &     30.0 &  2945.99 \\
     GJ673 &  4 &  303 &   7529.2 &     13.2 &  3075.77 \\
     GJ674 &  3 &  502 &   9387.9 &     21.3 &  3170.70 \\
    GJ676A &  3 &  718 &   9609.4 &     21.4 &  3177.72 \\
  GJ678.1A &  3 &  300 &   9300.9 &     14.0 &  2528.98 \\
     GJ680 &  2 &  822 &  10144.7 &     28.1 &  3170.70 \\
     GJ682 &  2 &  656 &  10378.0 &     39.3 &  3158.67 \\
     GJ686 &  3 &  475 &   9574.5 &     13.2 &  2373.68 \\
     GJ693 &  2 &  150 &   9701.8 &    346.0 &  2224.99 \\
       GJ7 &  1 &  349 &  11657.1 &     39.1 &  3172.29 \\
      GJ70 &  2 &  266 &  10933.3 &     24.4 &  2949.94 \\
     GJ701 &  3 &  313 &   9379.8 &     14.5 &  3060.79 \\
     GJ707 &  4 &  604 &   8385.4 &     15.0 &  3156.72 \\
     GJ724 &  2 &  518 &  10621.3 &     27.5 &  3147.66 \\
     GJ726 &  4 &  393 &   8853.1 &     26.8 &  3146.63 \\
     GJ729 &  2 &  534 &  10547.0 &     22.1 &  3076.75 \\
     GJ735 &  2 &  401 &  10176.3 &     24.4 &  2564.91 \\
    GJ737A &  4 &  498 &   8844.5 &     12.8 &  3123.83 \\
     GJ739 &  1 &  438 &  11138.9 &     26.4 &  3155.74 \\
     GJ740 &  3 &  382 &   9214.8 &     17.2 &  2584.96 \\
    GJ745A &  2 &  156 &  10778.9 &     18.9 &  2019.61 \\
    GJ745B &  2 &  156 &  10810.3 &     19.1 &  2019.61 \\
   GJ747.4 &  1 &  564 &  11215.3 &    189.2 &  3123.83 \\
    GJ752A &  3 &  312 &   9142.8 &     14.0 &  2584.96 \\
     GJ754 &  1 &  244 &  12258.8 &     52.2 &  3051.84 \\
     GJ762 &  0 &  757 &  12114.5 &     51.3 &  3238.05 \\
  GJ781.1A &  0 &  447 &  12502.7 &     83.8 &  3167.13 \\
     GJ784 &  4 &  498 &   7953.5 &     15.8 &  3213.23 \\
     GJ798 &  4 &  524 &   8782.4 &     18.1 &  2928.05 \\
    GJ800A &  2 &  341 &  10731.1 &     20.3 &  3066.81 \\
     GJ803 &  4 &  394 &   8630.7 &     42.8 &  3214.26 \\
     GJ808 &  1 &  826 &  11836.1 &     41.7 &  3222.07 \\
     GJ817 &  1 &  374 &  11456.3 &     29.4 &  2827.16 \\
     GJ821 &  2 &  323 &  10857.3 &     21.1 &  3215.22 \\
     GJ825 &  4 &  270 &   6873.1 &    327.5 &  2419.28 \\
     GJ830 &  3 &  339 &   9050.0 &     18.5 &  3215.22 \\
    GJ83.1 &  0 &  160 &  12334.0 &     50.6 &  2464.31 \\
     GJ832 &  4 &  407 &   8673.5 &     14.6 &  3213.15 \\
   GJ838.6 &  1 &  419 &  11960.3 &     43.4 &  3213.15 \\
    GJ841A &  2 &  458 &  10475.5 &     26.2 &  3213.15 \\
   GJ84.1A &  2 &  505 &  10873.1 &     24.1 &  3279.16 \\
     GJ842 &  3 &  730 &   9714.0 &     18.5 &  3271.15 \\
     GJ846 &  3 &  251 &   9151.0 &     14.1 &  3234.15 \\
     GJ849 &  1 &  335 &  10361.4 &     25.7 &  3224.19 \\
     GJ851 &  2 &  293 &  10249.1 &     21.0 &  2335.79 \\
     GJ855 &  2 &  435 &  10717.8 &     19.3 &  3274.17 \\
     GJ863 &  2 &  187 &  10374.3 &     16.3 &  3114.35 \\
    GJ867A &  4 &  555 &   8998.3 &     31.8 &  3215.27 \\
      GJ87 &  2 &  239 &  10044.6 &     17.4 &  3221.21 \\
    GJ871B &  4 &  448 &   6256.6 &    484.6 &  3219.18 \\
     GJ874 &  1 &  414 &  11921.8 &     44.7 &  3222.21 \\
     GJ875 &  3 &  292 &   9851.4 &     14.0 &  3222.17 \\
     GJ876 &  2 &  340 &  10198.1 &     18.5 &  3215.25 \\
     GJ877 &  2 &  862 &  10388.1 &     21.9 &  3275.17 \\
     GJ880 &  4 &  194 &   8660.9 &     15.9 &  2324.71 \\
     GJ884 &  4 &  389 &   7843.7 &     12.3 &  2669.90 \\
     GJ887 &  4 &   72 &   7437.8 &    179.2 &  1418.04 \\
     GJ891 &  1 &  596 &  11255.6 &     33.9 &  3241.07 \\
   GJ895.3 &  2 &  408 &  10191.9 &     16.1 &  3220.21 \\
     GJ908 &  4 &  281 &   8984.1 &     11.1 &  3270.18 \\
      GJ91 &  2 &  445 &  10333.8 &     20.7 &  3243.09 \\
     GJ911 &  2 &  303 &  10809.9 &     19.1 &  3172.28 \\
    GJ9206 &  1 &  530 &  11280.9 &     26.1 &  3241.14 \\
    GJ9299 &  2 &  405 &   9729.4 &     13.6 &  3049.77 \\
      GJ93 &  1 &  483 &  11402.5 &     38.2 &  3220.12 \\
    GJ9381 &  1 &  330 &  11483.8 &     36.2 &  3084.73 \\
    GJ9724 &  0 &  480 &  11986.0 &     49.9 &  3220.08 \\
    GJ9732 &  2 &  760 &  10897.3 &     24.1 &  3237.15 \\
    GJ9827 &  2 & 1001 &  10770.7 &    237.7 &  3225.22 \\
 HIP103039 &  1 &  339 &  11446.3 &     34.2 &  3066.81 \\
 HIP110655 &  2 &  448 &  10585.2 &     19.2 &  3219.18 \\
 HIP117828 &  2 &  469 &  10034.4 &     24.5 &  3272.25 \\
  HIP17766 &  2 &  246 &  10811.1 &     20.9 &  3208.14 \\
  HIP20142 &  2 &  423 &  10485.3 &     23.4 &  3299.99 \\
  HIP28153 &  1 &  514 &  10569.9 &     20.8 &  3279.04 \\
  HIP29052 &  1 &  831 &  11924.2 &     44.3 &  3294.02 \\
  HIP31292 &  2 &  597 &  10141.7 &     31.1 &  3275.11 \\
  HIP31293 &  2 &  639 &  10142.7 &     30.9 &  3275.11 \\
  HIP31878 &  3 &  630 &   9740.1 &     30.8 &  3293.02 \\
  HIP35937 &  2 & 1033 &  10086.4 &     17.6 &  3260.03 \\
  HIP38594 &  3 &  463 &   9732.8 &     15.1 &  2999.85 \\
  HIP44899 &  2 &  489 &  10277.6 &     15.1 &  3277.02 \\
  HIP54373 &  2 &  481 &  10353.8 &     20.8 &  3148.65 \\
  HIP66678 &  2 &  868 &  10363.6 &     20.7 &  3176.72 \\
  HIP76779 &  4 &  529 &   8911.1 &     13.6 &  3027.86 \\
  HIP82357 &  2 &  511 &  10333.7 &     17.6 &  3171.72 \\
   L707-74 &  0 &  433 &  13014.6 &     92.5 &  3287.15 \\
   LTT3472 &  0 &  399 &  11312.9 &     30.7 &  3049.77 \\
\enddata
%\tablenotetext{a}{The signal in the ASAS photometry is weak and not considerably higher than other likelihood maxima making the interpretation of this signal as a rotation period rather uncertain.}
%\tablenotetext{b}{Estimate based on a periodic signal in the HARPS and HIRES S-indices rather than photometric data.}
%% You can append references to a table using the \tablerefs command.
%\tablerefs{(1) \citet{kiraga2007}; (2) \citet{mascareno2015}; (3) \citet{biddle2014}; (4) \citet{nelson2015}; (5) \citet{robertson2014}; (6) \citet{haghighipour2010}; (7) \citet{howard2014}; (8) \citet{johnson2010}; (9) \citet{burt2014}; (10) \citet{astudillo2015}}
\end{deluxetable}

\begin{deluxetable}{lcclcccc}
\tablewidth{0pt}
\tablecaption{List of target stars, their Gliese, HD and Hipparcos catalog numbers, spectral classifications (SC), parallaxes and $V$ and $J$ magnitudes. \label{tab:targets}}
\tablehead{
Target & HD & HIP & SC & $\pi$ & $\sigma_{\pi}$ & $V$ & $J$ \\
& & & & (mas) & (mas)}
\startdata
CD-44836A  &            &            &         M5 & 113.90 &  38.70 & 12.200 & 8.141 \\
GJ1        & 225213     & 439        &      M1.5V & 230.42 &   0.90 & 8.562  & 5.328 \\
GJ1002     &            &            &      M5.5V & 213.00 &   3.60 & 13.770 & 8.323 \\
GJ1008     &            & 1532       &        M0V & 447.43 &   1.65 & 9.897  & 7.376 \\
GJ1009     &            & 1734       &      M1.5V & 55.62  &   2.32 & 11.130 & 7.674 \\
GJ1036     &            & 6005       &      M2.5V & 61.68  &   3.43 & 11.284 & 7.845 \\
GJ1044     &            & 10337      &         K5 & 44.87  &   1.61 & 9.831  & 7.296 \\
GJ1046     &            & 10812      &      M2.5V & 71.06  &   3.23 & 11.595 & 7.924 \\
GJ1050     &            &            &       M2.5 &        &        & 11.730 & 8.060 \\
GJ1057     &            &            &        M5V & 117.10 &   3.50 & 13.780 & 8.775 \\
GJ105B     &            &            &      M3.5V & 129.40 &   4.30 & 11.660 & 7.333 \\
GJ1061     &            &            &       M5.5 & 271.92 &   1.34 & 13.030 & 7.523 \\
GJ1065     &            &            &        M3V & 104.00 &   3.00 & 12.790 & 7.998 \\
GJ1066     & 25004      & 18450      &        K6V & 56.31  &   0.82 & 8.847  & 6.599 \\
GJ1068     &            &            &       M4.5 & 143.40 &   1.90 & 13.580 & 8.750 \\
GJ1075     &            & 23708      &        K7V & 85.77  &   0.89 & 8.932  & 6.272 \\
GJ1084     &            & 27323      &         K7 & 48.18  &   0.98 & 9.722  & 7.082 \\
GJ109      &            & 12781      &      M3.5V & 133.16 &   2.26 & 10.563 & 6.752 \\
GJ1097     &            & 36338      &        M3V & 81.38  &   2.49 & 11.456 & 7.544 \\
GJ1100     &            & 37978      &        M0V & 34.57  &   2.79 & 11.460 & 8.530 \\
GJ112.1    & 17230      & 12929      &        K6V & 62.42  &   1.37 & 8.574  & 6.285 \\
GJ1123     &            &            &       M4.5 & 110.90 &   2.00 & 13.100 & 8.329 \\
GJ1125     &            & 46655      &       M3.5 & 103.46 &   3.94 & 11.710 & 7.697 \\
GJ1129     &            &            &         M4 & 90.90  &   3.80 & 12.600 & 8.122 \\
GJ1135     &            & 52296      &      M0.5V & 61.21  &   1.52 & 9.944  & 6.905 \\
GJ114      & 17660      & 13258      &      K4.5V & 43.99  &   0.91 & 8.873  & 6.798 \\
GJ114.1A   &            & 13218      &       M1.5 & 77.19  &   1.64 & 10.717 & 7.349 \\
GJ1145     &            & 55119      &         K7 & 56.52  &   1.28 & 9.758  & 7.055 \\
GJ1148     &            & 57050      &         M4 & 90.06  &   2.75 & 11.880 & 7.608 \\
GJ1161B    & 109524B    &            &         K4 &        &        & 11.910 & 8.145 \\
GJ1177A    & 120036A    &            &        K6V & 61.10  &   2.90 & 8.845  & 6.333 \\
GJ1177B    & 120036B    &            &        K7V & 61.10  &   2.90 & 9.035  & 6.435 \\
GJ118      &            & 13389      &      M2.5V & 85.87  &   1.99 & 11.382 & 8.681 \\
GJ12       &            &            &        M3V & 84.00  &  11.00 & 12.540 & 8.619 \\
GJ1203     &            & 81018      &         M3 & 59.63  &   3.55 & 12.158 & 8.429 \\
GJ1224     &            &            &      M4.5V & 132.60 &   3.70 & 13.610 & 8.639 \\
GJ1232     &            &            &       M4.5 & 93.60  &   2.80 & 13.550 & 8.819 \\
GJ1236     &            &            &         M3 & 92.90  &   2.50 & 12.320 & 8.524 \\
GJ1245B    &            &            &       M5.5 & 220.00 &   1.00 & 13.990 & 8.275 \\
GJ1252     &            &            &       M2.5 &        &        & 12.230 & 8.697 \\
GJ1256     &            &            &       M4.5 & 100.80 &   2.60 & 13.410 & 8.641 \\
GJ126      &            & 14813      &        M1V & 32.81  &   2.29 & 11.460 & 8.520 \\
GJ1264     &            & 107705     &        M1V & 61.29  &   1.54 & 9.641  & 6.535 \\
GJ1265     &            &            &         M4 & 96.00  &   3.90 & 13.600 & 8.422 \\
GJ1267     & 211970     & 110443     &        K7V & 73.90  &   1.21 & 8.992  & 6.462 \\
GJ1279     & 218511     & 114361     &        K6V & 66.74  &   0.83 & 8.390  & 6.084 \\
GJ1293     &            & 112        &        K7V & 31.13  &   2.21 & 10.748 & 8.017 \\
GJ130      &            &            &       M1.5 & 70.00  &   7.00 & 11.510 & 8.028 \\
GJ14       &            & 1368       &      M0.5V & 66.65  &   0.91 & 9.000  & 6.385 \\
GJ143.2B   & 22001B     &            &       M0.5 &        &        & 10.680 & 7.592 \\
GJ145      &            & 16536      &      M2.5V & 93.11  &   1.94 & 11.478 & 7.741 \\
GJ155.1    &            & 17743      &       M0.5 & 59.36  &   2.42 & 11.044 & 7.964 \\
GJ156      &            & 18280      &         K7 & 64.24  &   1.08 & 9.015  & 6.453 \\
GJ15A      & 1326       & 1475       &        M2V & 278.76 &   0.77 & 9.630  & 5.250 \\
GJ15B      & 1326B      &            &        M6V & 280.27 &   0.00 & 11.040 & 6.789 \\
GJ16       &            & 1463       &       M1.5 & 61.21  &  11.24 & 10.864 & 7.564 \\
GJ160.2    &            & 19165      &        K7V & 43.25  &   1.61 & 9.675  & 7.439 \\
GJ163      &            & 19394      &      M3.5V & 66.69  &   1.82 & 11.811 & 7.948 \\
GJ166C     &            &            &        M5V & 198.24 &   0.00 & 11.170 & 6.747 \\
GJ169      & 28343      & 20917      &      M0.5V & 87.78  &   0.97 & 8.300  & 5.674 \\
GJ172      & 232979     & 21553      &        M0V & 98.91  &   1.01 & 8.630  & 5.866 \\
GJ173      &            & 21556      &      M1.5V & 90.10  &   1.74 & 10.331 & 6.943 \\
GJ176      &            & 21932      &       M2.5 & 107.83 &   2.85 & 9.951  & 6.462 \\
GJ179      &            & 22627      &       M3.5 & 81.38  &   4.04 & 12.018 & 7.814 \\
GJ180      &            & 22762      &        M2V & 85.52  &   2.40 & 10.894 & 7.413 \\
GJ182      &            & 23200      &        M0V & 38.64  &   2.54 & 10.107 & 7.117 \\
GJ190      &            & 23932      &      M3.5V & 107.85 &   2.10 & 10.302 & 6.175 \\
GJ191      &            & 24186      &         M1 & 255.66 &   0.92 & 8.853  & 5.821 \\
GJ192      &            & 24284      &         M2 & 81.35  &   4.07 & 10.746 & 7.299 \\
GJ2        &            & 428        &        M2V & 88.88  &   1.42 & 9.970  & 6.704 \\
GJ2003     &            & 1608       &        M1V & 43.11  &   3.75 & 11.690 & 8.545 \\
GJ203      &            & 25578      &      M3.5V & 113.50 &   5.01 & 12.443 & 8.311 \\
GJ2049     &            & 30256      &        M1V & 40.00  &   3.15 & 10.693 & 7.832 \\
GJ205      & 36395      & 25878      &      M1.5V & 176.77 &   1.18 & 7.968  & 5.000 \\
GJ2051     &            & 32530      &        M0V & 31.17  &   2.09 & 10.610 & 7.968 \\
GJ2056     &            & 34785      &        M0V & 37.47  &   1.93 & 10.380 & 7.704 \\
GJ2058     &            & 35943      &        M0V & 40.96  &   1.55 & 10.315 & 7.678 \\
GJ206      &            & 25953      &        M4V & 78.16  &   3.70 & 11.529 & 7.423 \\
GJ2066     &            & 40501      &        M2V & 109.62 &   1.54 & 10.091 & 6.625 \\
GJ2071     &            & 42601      &        M1V & 36.70  &   1.36 & 10.460 & 7.774 \\
GJ207.1    &            & 26081      &      M2.5V & 62.75  &   4.02 & 11.500 & 7.762 \\
GJ208      & 245409     & 26335      &     K7-M0V & 88.97  &   1.02 & 8.898  & 6.126 \\
GJ2085     &            & 55625      &       M0.5 & 46.81  &   2.39 & 11.185 & 7.994 \\
GJ2106     &            & 69454      &        M2V & 85.62  &   1.94 & 10.191 & 6.951 \\
GJ2109     &            & 71135      &        M1V & 27.92  &   1.68 & 10.540 & 8.039 \\
GJ212      & 233153     & 26801      &       M0.5 & 80.40  &   1.69 & 9.870  & 6.586 \\
GJ2128     &            & 84521      &        M2V & 67.08  &   2.69 & 11.528 & 7.933 \\
GJ213      &            & 26857      &        M4V & 171.55 &   3.99 & 11.509 & 7.124 \\
GJ2130A    &            & 86961      &        M2V & 68.29  &  45.19 & 10.485 & 7.113 \\
GJ2154A    &            & 114719     &      M0.5V & 50.42  &   2.14 & 10.464 & 7.471 \\
GJ218      &            & 27359      &      M1.5V & 66.54  &   1.43 & 10.736 & 7.409 \\
GJ221      &            & 27803      &         K7 & 66.54  &   1.43 & 10.736 & 7.409 \\
GJ226      &            & 29277      &         M2 & 106.69 &   1.31 & 10.490 & 6.869 \\
GJ229      & 42581      & 29295      &         M1 & 106.69 &   1.31 & 10.490 & 6.869 \\
GJ234A     &            &            &        M4V &        &        & 10.980 &       \\
GJ239      & 260655     & 31635      &        K7V & 102.60 &   1.65 & 9.593  & 6.674 \\
GJ250B     & 50281B     &            &         M2 &        &        & 10.050 & 6.580 \\
GJ251      & 265866     & 33226      &        M4V & 179.01 &   1.60 & 10.110 & 6.104 \\
GJ251.1    &            & 33241      &      M1.5V & 17.55  &   2.52 & 10.640 & 8.277 \\
GJ26       &            &            &        M4V & 79.00  &   8.00 &        & 7.453 \\
GJ263      &            & 34104      &      M3.5V & 62.41  &   3.16 & 11.303 & 7.131 \\
GJ27.1     &            & 3143       &      M0.5V & 41.69  &   2.80 & 11.401 & 8.225 \\
GJ273      &            & 36208      &      M3.5V & 262.98 &   1.39 & 9.872  & 5.714 \\
GJ277.1    &            & 36834      &        M0V & 87.15  &   2.31 & 10.390 & 7.340 \\
GJ285      &            & 37766      &      M4.5V & 167.88 &   2.31 & 11.225 & 6.581 \\
GJ294B     &            &            &       M0.5 &        &        & 9.830  & 6.908 \\
GJ298      &            & 39987      &         M3 & 60.68  &   2.48 & 11.745 & 7.992 \\
GJ299      &            &            &      M4.5V & 148.00 &   2.60 & 12.830 & 8.424 \\
GJ300      &            &            &         M4 & 125.60 &   0.97 & 12.110 & 7.601 \\
GJ3018     &            &            &       M0.5 &        &        & 10.950 & 7.795 \\
GJ3020     &            & 1276       &      M2.5V & 43.89  &   4.39 & 11.546 & 7.969 \\
GJ3049     &            &            &         M3 & 101.00 &  16.00 & 13.100 & 8.572 \\
GJ3072     &            & 4845       &        M0V & 49.06  &   1.88 & 9.993  & 7.417 \\
GJ308.1    &            & 41689      &        M0V & 50.67  &   1.83 & 10.310 & 7.607 \\
GJ3082     &            & 5812       &        M0V & 60.38  &   1.81 & 11.077 & 7.805 \\
GJ3084     &            & 6069       &       M0.5 & 48.83  &  10.75 & 10.791 & 7.839 \\
GJ3098     &            & 7170       &      M1.5V & 55.98  &   1.91 & 11.155 & 7.977 \\
GJ310      &            & 42220      &        M1V & 72.59  &   1.26 & 9.260  & 6.425 \\
GJ3103     &            & 7646       &      M2.5V & 49.44  &   3.00 & 11.562 & 8.189 \\
GJ3110     &            & 8014       &       M0.5 & 42.82  &   2.36 & 11.200 & 8.239 \\
GJ3126     &            &            &         M4 & 78.40  &  10.60 & 10.950 & 7.265 \\
GJ3138     &            & 10037      &        K9V & 33.44  &   2.17 & 10.760 & 8.076 \\
GJ317      &            &            &       M3.5 & 65.30  &   0.40 & 11.980 & 7.934 \\
GJ3189     &            &            &         M3 & 95.50  &  10.90 & 12.670 & 8.952 \\
GJ3193B    &            &            &       M3.5 & 106.16 &  16.51 & 10.529 & 7.294 \\
GJ3202     &            & 14524      &         M0 & 18.29  &   4.26 & 10.760 & 7.950 \\
GJ3207     &            &            &       M3.5 & 130.00 &  20.00 & 11.510 & 9.791 \\
GJ3218     &            &            &         M2 & 63.00  &   1.00 & 11.150 & 7.857 \\
GJ3256     &            &            &         M1 &        &        & 11.230 & 7.817 \\
GJ3260     &            &            &       M0.5 &        &        & 11.640 & 7.817 \\
GJ3293     &            &            &       M1.5 & 55.00  &   9.00 & 12.000 & 8.362 \\
GJ330      &            & 43948      &         M1 & 58.79  &   2.72 & 10.582 & 7.311 \\
GJ3307     &            &            &       M1.5 &        &        & 11.170 & 7.894 \\
GJ3313     &            &            &         M0 &        &        & 11.340 & 8.308 \\
GJ3321     &            &            &         M1 &        &        & 11.420 & 8.080 \\
GJ3323     &            &            &        M4V & 187.92 &   1.26 & 12.160 & 7.617 \\
GJ3325     &            & 23512      &        M3V & 108.61 &   2.66 & 11.735 & 7.819 \\
GJ3328     &            &            &         M1 &        &        & 11.540 & 8.303 \\
GJ334      &            & 44722      &         K7 & 68.69  &   1.29 & 9.478  & 6.641 \\
GJ3340     &            & 24472      &       M0.5 & 44.54  &   4.06 & 11.542 & 8.355 \\
GJ3341     &            &            &       M2.5 & 43.18  &   1.40 & 12.090 & 8.592 \\
GJ3344     &            &            &         M2 & 45.36  &   5.08 & 11.709 & 8.209 \\
GJ3356     &            &            &       M3.5 & 80.70  &   5.70 & 11.870 & 7.781 \\
GJ3362     &            &            &         M1 &        &        & 11.354 & 8.072 \\
GJ3367     &            &            &         M0 &        &        & 10.928 & 7.987 \\
GJ3369     &            & 27397      &        K9V & 37.39  &   2.24 & 11.000 & 8.129 \\
GJ3378     &            &            &      M3.5V & 126.14 &        & 11.710 & 7.465 \\
GJ3379     &            &            &        M4V & 190.93 &   1.89 & 11.330 & 6.905 \\
GJ338A     & 79210      & 45343      &        M0V & 172.08 &   6.31 & 7.630  & 4.890 \\
GJ338B     & 79211      & 120005     &        K7V & 156.45 &   8.85 & 7.720  & 4.780 \\
GJ3403     &            & 31862      &        M0V & 75.19  &   1.10 & 9.809  & 7.927 \\
GJ3404A    &            &            &       M3.5 & 103.10 &   8.50 & 11.730 & 8.166 \\
GJ341      & 304636     & 45908      &         M0 & 95.58  &   0.91 & 9.465  & 6.442 \\
GJ3440     &            &            &       M1.5 &        &        & 11.750 & 8.424 \\
GJ3459     &            & 37217      &         M3 & 94.31  &   3.31 & 11.712 & 7.848 \\
GJ3470     &            &            &       M1.5 & 32.40  &   2.00 & 12.330 & 8.794 \\
GJ34B      & 4614B      &            &         K7 & 167.99 &        & 7.510  & 7.170 \\
GJ3501A    &            & 41802      &        M2V & 37.95  &   2.70 & 11.159 & 7.998 \\
GJ3502B    &            &            &         M3 &        &        & 12.360 & 8.716 \\
GJ3528     &            & 44376      &       M2.5 & 51.25  &   3.72 & 11.728 & 8.145 \\
GJ352A     &            &            &         M3 &        &        & 10.800 &       \\
GJ353      &            & 46769      &        M2V & 71.91  &   1.82 & 10.060 & 7.121 \\
GJ3530     &            &            &       M1.5 &        &        & 11.610 & 8.117 \\
GJ3543     &            &            &       M1.5 & 80.00  &  15.00 & 10.550 & 7.351 \\
GJ3555     &            & 46087      &       M0.5 & 36.81  &   2.49 & 11.540 & 8.506 \\
GJ357      &            & 47103      &      M2.5V & 110.82 &   1.92 & 10.906 & 7.340 \\
GJ358      &            & 47425      &         M3 & 105.63 &   1.64 & 10.694 & 6.902 \\
GJ3606     & 90875      & 51468      &         K5 & 42.65  &   1.16 & 8.740  & 6.673 \\
GJ361      &            & 47513      &       M1.5 & 88.81  &   1.68 & 10.370 & 6.971 \\
GJ3618     &            &            &         M4 & 208.95 &   2.73 & 13.920 & 8.492 \\
GJ362      &            & 47650      &        M3V & 88.07  &   2.41 & 11.360 & 7.326 \\
GJ3634     &            &            &       M2.5 & 50.55  &   1.55 & 11.950 & 8.361 \\
GJ3645     &            & 54569      &         K7 & 27.78  &   2.18 & 10.500 & 7.811 \\
GJ367      &            & 47780      &         M1 & 101.31 &   3.18 & 9.979  & 6.632 \\
GJ3671     &            & 56466      &        M0V & 56.38  &   2.04 & 11.166 & 8.086 \\
GJ369      &            & 48336      &        M2V & 72.92  &   1.82 & 10.016 & 6.988 \\
GJ3695     &            & 58321      &       M2.5 & 41.35  &   2.81 & 11.810 & 8.429 \\
GJ3707     &            &            &      M3.5V &        &        & 12.120 & 7.768 \\
GJ3708A    &            & 59406      &         M3 & 79.43  &   2.36 & 11.709 & 7.895 \\
GJ3728B    &            &            &         M2 &        &        & 10.400 &       \\
GJ373      &            & 48714      &         M0 & 94.68  &   1.26 & 9.000  & 6.030 \\
GJ3737     &            &            &      M4.5V & 156.78 &   1.99 & 12.740 & 8.174 \\
GJ3759     &            & 63550      &        M1V & 58.94  &   2.40 & 10.929 & 7.757 \\
GJ377      &            & 49091      &        M3V & 61.39  &   2.55 & 11.440 & 7.598 \\
GJ3778     &            &            &         M1 &        &        & 11.900 & 8.531 \\
GJ3796     &            &            &         M2 &        &        & 12.120 & 8.595 \\
GJ3799     &            &            &         M1 &        &        & 13.760 & 8.860 \\
GJ3804     &            & 67164      &       M3.5 & 97.62  &   5.03 & 11.872 & 7.745 \\
GJ3813     &            &            &         M2 &        &        & 11.820 & 8.013 \\
GJ382      &            & 49986      &        M2V & 127.08 &   1.90 & 9.256  & 5.888 \\
GJ3822     &            & 68570      &       M0.5 & 50.36  &   2.04 & 10.636 & 7.563 \\
GJ3823     &            &            &         M2 & 33.00  &  12.00 & 12.150 & 8.635 \\
GJ3838     &            &            &       M1.5 &        &        & 11.540 & 8.185 \\
GJ3846     &            & 70475      &       M2.5 & 70.03  &   4.89 & 12.257 & 8.420 \\
GJ386      &            & 50341      &         M3 & 73.30  &   2.62 & 10.998 & 7.323 \\
GJ3871     &            &            &         M2 &        &        & 11.600 & 7.967 \\
GJ3874     &            & 72981      &        M2V & 40.78  &   2.48 & 11.251 & 8.217 \\
GJ388      &            &            &      M4.5V & 213.00 &   4.00 & 9.460  & 5.449 \\
GJ3885     &            &            &         M3 &        &        & 12.150 & 8.326 \\
GJ3892     &            & 74190      &         M3 & 69.19  &   2.60 & 11.473 & 7.720 \\
GJ390      &            & 51007      &         M1 & 81.00  &   1.91 & 10.139 & 6.895 \\
GJ3915     &            &            &       M2-3 & 26.00  &   8.00 & 11.650 & 8.379 \\
GJ3916     &            & 77349      &      M2.5V & 66.21  &   3.18 & 11.279 & 7.582 \\
GJ393      &            & 51317      &      M2.5V & 141.50 &   2.22 & 9.650  & 6.176 \\
GJ394      & 237903     &            &        K7V & 91.00  &  13.00 & 8.760  & 6.119 \\
GJ3962     &            & 81165      &         M0 & 28.12  &   3.55 & 11.570 & 8.533 \\
GJ3969     &            &            &         M0 &        &        & 12.060 & 9.021 \\
GJ397      &            & 51525      &        K7V & 63.55  &   1.09 & 8.860  & 6.353 \\
GJ3973     &            & 82283      &      M1.5V & 54.86  &   2.18 & 10.887 & 7.656 \\
GJ3987     &            & 83405      &         M0 & 52.83  &   1.98 & 10.817 & 7.802 \\
GJ399      &            & 52186      &       M2.5 & 60.80  &   3.14 & 11.281 & 8.961 \\
GJ3992     &            & 84099      &        M4V & 83.31  &   1.98 & 11.510 & 7.630 \\
GJ3998     &            & 85560      &         M1 & 56.20  &   2.26 & 10.828 & 7.634 \\
GJ4001     &            & 84652      &         M0 & 51.86  &   2.49 & 10.578 & 7.554 \\
GJ4004     &            &            &       M3.5 &        &        & 12.100 & 8.088 \\
GJ401A     &            &            &        M3V & 49.95  &   2.26 & 11.210 &       \\
GJ402      &            & 53020      &        M5V & 147.92 &   3.52 & 11.675 & 7.319 \\
GJ4036     &            &            &         M3 &        &        & 11.360 & 7.962 \\
GJ4048A    &            &            &         M3 & 88.00  &   3.60 & 11.860 & 8.040 \\
GJ406      &            &            &        M6V & 418.30 &   2.50 & 13.507 & 7.085 \\
GJ4062     &            &            &       M3.5 &        &        & 11.990 & 8.065 \\
GJ4063     &            &            &        M4V & 138.00 &  40.00 & 11.750 & 7.184 \\
GJ4070     &            & 91699      &         M3 & 87.36  &   2.66 & 11.300 & 7.523 \\
GJ4071     &            &            &       M4.5 & 93.30  &  11.50 & 12.810 & 8.361 \\
GJ4079     &            & 92451      &         M3 & 61.75  &   2.07 & 10.703 & 7.562 \\
GJ408      &            & 53767      &        M3V & 150.10 &   1.70 & 10.020 & 6.314 \\
GJ4082     &            & 92656      &         M2 & 38.60  &   4.10 & 12.140 & 8.517 \\
GJ4092     &            & 93248      &         M0 & 38.50  &   2.30 & 10.690 & 7.971 \\
GJ4098     &            &            &         M3 &        &        & 11.830 & 7.905 \\
GJ410      & 95650      & 53985      &         M2 & 84.95  &   1.05 & 9.572  & 6.522 \\
GJ4106     &            & 94997      &        M2V & 9.05   &   3.70 & 12.070 & 9.997 \\
GJ411      & 95735      & 54035      &        M2V & 392.64 &   0.67 & 7.520  & 4.203 \\
GJ412A     &            & 53211      &        M2V & 206.27 &   1.00 & 10.270 & 5.540 \\
GJ413.1    &            & 54532      &         M2 & 93.00  &   1.69 & 10.446 & 6.948 \\
GJ414A     & 97101      & 54646      &        K7V & 84.23  &   0.86 & 8.310  & 5.764 \\
GJ414B     & 97101B     &            &        M2V &        &        & 10.720 & 6.592 \\
GJ4154     &            &            &       M2.5 & 77.10  &  21.20 & 11.500 & 7.694 \\
GJ4206     &            & 106803     &         M0 & 47.06  &   2.55 & 10.619 & 7.509 \\
GJ421B     &            & 54966      &         K5 & 70.11  &  29.65 & 10.230 & 7.380 \\
GJ422      & 304043     & 55042      &      M3.5V & 78.91  &   2.60 & 11.516 & 7.811 \\
GJ4230B    &            &            &      M2.5V &        &        & 14.490 &       \\
GJ424      &            & 55360      &        M1V & 112.13 &   1.03 & 10.740 & 6.306 \\
GJ4248     &            &            &       M3.5 & 134.29 &   1.31 & 11.800 & 7.602 \\
GJ4254     &            & 109084     &        M0V & 45.00  &   2.68 & 10.106 & 7.221 \\
GJ425B     & 98712B     &            &        M4V &        &        & 11.000 & 6.638 \\
GJ4273     &            & 110400     &         M1 & 53.65  &   3.15 & 12.030 & 8.450 \\
GJ4274     &            &            &         M4 & 134.10 &   5.60 & 13.250 & 8.242 \\
GJ4293     &            & 112452     &      M0.5V & 39.90  &   3.04 & 11.660 & 8.289 \\
GJ4303     &            & 113201     &       M0.5 & 40.34  &   2.84 & 11.510 & 8.315 \\
GJ431      &            & 56244      &       M3.5 & 96.56  &   2.39 & 11.535 & 7.366 \\
GJ433      &            & 56528      &      M1.5V & 112.58 &   1.44 & 9.813  & 6.471 \\
GJ4332     &            & 115211     &       M0.5 & 37.92  &   2.23 & 11.020 & 7.941 \\
GJ4333     &            & 115332     &         M4 & 91.00  &   2.89 & 11.710 & 7.391 \\
GJ4347     &            & 116491     &         K7 & 43.43  &   1.53 & 10.079 & 7.444 \\
GJ436      &            & 57087      &      M3.5V & 97.73  &   2.93 & 10.590 & 6.900 \\
GJ438      &            &            &         M0 & 118.90 &  15.00 & 10.350 & 7.144 \\
GJ443      &            & 57459      &         M3 & 50.02  &   3.10 & 11.700 & 7.965 \\
GJ445      &            & 57544      &        M4V & 186.86 &   1.70 & 10.840 & 6.724 \\
GJ447      &            & 57548      &      M4.5V & 298.04 &   2.30 & 11.153 & 6.505 \\
GJ450      &            & 57802      &        M1V & 116.48 &   1.19 & 9.720  & 6.419 \\
GJ452A     &            & 57959      &       M2.5 & 51.10  &   3.58 & 11.894 & 8.303 \\
GJ46       &            & 4569       &        M3V & 80.95  &   3.21 & 11.801 & 7.763 \\
GJ465      &            & 60559      &         M2 & 112.98 &   2.51 & 11.272 & 7.734 \\
GJ469      &            & 60910      &        M4V & 75.85  &   3.99 & 12.047 & 7.844 \\
GJ476      &            & 61413      &       M2.5 & 54.69  &   3.05 & 11.405 & 7.995 \\
GJ477      &            & 61495      &        M1V & 52.67  &   3.05 & 11.096 & 7.671 \\
GJ479      &            & 61629      &        M3V & 103.18 &   2.31 & 10.663 & 6.864 \\
GJ48       &            & 4856       &        M3V & 121.41 &   1.25 & 10.000 & 6.301 \\
GJ480      &            & 61706      &        M4V & 69.59  &   2.79 & 11.502 & 7.581 \\
GJ480.1    &            & 61874      &         M3 & 128.52 &   3.90 & 12.239 & 8.217 \\
GJ486      &            & 62452      &        M4V & 119.47 &   2.69 & 11.395 & 7.195 \\
GJ488      & 111631     & 62687      &         K7 & 94.60  &   0.82 & 8.470  & 5.753 \\
GJ49       &            & 4872       &      M1.5V & 100.40 &   1.52 & 9.560  & 6.230 \\
GJ494      &            & 63510      &        M2V & 85.54  &   1.53 & 9.750  & 6.437 \\
GJ496.1    & 113538     & 63833      &        K9V & 63.03  &   1.36 & 9.057  & 6.438 \\
GJ4A       & 38A        &            &        K6V & 85.10  &   2.74 & 8.826  & 6.100 \\
GJ4B       & 38B        &            &      M0.5V &        &        & 8.995  & 6.142 \\
GJ508.3    &            & 65362      &        M1V & 27.96  &   3.61 & 11.790 & 8.851 \\
GJ510      &            & 65520      &        M1V & 59.72  &   2.43 & 11.015 & 7.717 \\
GJ513      &            &            &       M3.5 & 62.90  &   6.70 & 11.920 & 8.368 \\
GJ514      &            & 65859      &        M1V & 130.62 &   1.05 & 9.029  & 5.902 \\
GJ519      &            & 66459      &         K5 & 91.44  &   1.16 & 9.070  & 6.263 \\
GJ521.1    & 118926     & 66675      &         K5 & 67.85  &   1.17 & 9.589  & 6.900 \\
GJ526      & 119850     & 67155      &        M4V & 185.49 &   1.10 & 8.500  & 5.180 \\
GJ528B     & 120476B    &            &         K6 &        &        & 8.010  &       \\
GJ529      & 120467     & 67487      &      K5.5V & 69.93  &   0.87 & 8.166  & 5.919 \\
GJ536      & 122303     & 68469      &      M1.5V & 99.72  &   1.57 & 9.707  & 6.516 \\
GJ54.1     &            & 5643       &      M4.5V & 271.01 &   8.36 & 12.074 & 7.258 \\
GJ551      &            & 70890      &        M6V & 771.64 &   2.60 & 11.050 & 5.357 \\
GJ552      &            & 70865      &      M2.5V & 71.39  &   2.10 & 10.676 & 7.229 \\
GJ553      & 127339     & 70956      &      M0.5V & 58.87  &   1.46 & 9.392  & 6.616 \\
GJ553.1    &            & 70975      &       M3.5 & 92.44  &   3.94 & 11.903 & 7.803 \\
GJ555      &            & 71253      &        M4V & 164.99 &   3.29 & 11.317 & 6.838 \\
GJ56.1     &            & 6097       &         M2 & 45.20  &   3.50 & 11.796 & 8.356 \\
GJ563.2A   &            & 72511      &         M1 & 247.89 &  44.85 & 11.656 & 8.480 \\
GJ563.2B   &            & 72509      &       M1.5 & 214.67 &  43.88 & 11.502 & 7.581 \\
GJ569A     &            &            &      M2.5V & 101.90 &   1.70 & 10.410 & 6.600 \\
GJ570B     & 131976     & 73182      &      M1.5V & 168.77 &  21.54 & 8.065  & 4.550 \\
GJ581      &            & 74995      &        M5V & 160.91 &   2.62 & 10.610 & 6.706 \\
GJ588      &            & 76074      &       M2.5 & 168.66 &   1.30 & 9.311  & 5.647 \\
GJ606      &            & 78353      &         M1 & 71.95  &   1.88 & 10.487 & 7.182 \\
GJ611.3    &            & 78924      &       M2.5 & 28.17  &   7.39 & 11.550 & 8.422 \\
GJ618.1    &            & 80053      &        M2V & 92.29  &   2.69 & 10.710 & 7.950 \\
GJ618.4    &            & 80229      &       M1.5 & 41.77  &   3.59 & 11.783 & 8.480 \\
GJ618A     &            & 80018      &         M2 & 119.80 &   2.50 & 10.568 & 6.793 \\
GJ620      &            & 80268      &        M0V & 60.83  &   2.06 & 10.216 & 7.260 \\
GJ625      &            & 80459      &        M2V & 153.46 &   0.99 & 10.170 & 6.608 \\
GJ626      & 148467     & 80644      &        K6V & 57.08  &   1.26 & 8.820  & 6.551 \\
GJ628      &            & 80824      &      M3.5V & 232.98 &   1.60 & 10.072 & 5.950 \\
GJ634      &            &            &       M1.5 & 54.00  &   5.00 & 12.730 & 8.144 \\
GJ637      &            & 82256      &          M & 62.97  &   1.99 & 11.326 & 8.040 \\
GJ638      & 151288     & 82003      &        K7V & 101.96 &   0.71 & 8.110  & 5.480 \\
GJ643      &            & 82809      &      M3.5V & 148.92 &   4.00 & 11.759 & 7.555 \\
GJ644A     & 152751A    &            &          M & 153.96 &        &        &       \\
GJ645      &            &            &         M1 & 58.30  &   9.00 & 11.440 & 8.172 \\
GJ649      &            & 83043      &        M2V & 96.67  &   1.39 & 9.655  & 6.448 \\
GJ654      & 154363B    & 83599      &      M3.5V & 94.59  &   1.85 & 10.071 & 6.780 \\
GJ655      &            & 83762      &        M3V & 74.84  &   3.07 & 11.677 & 7.875 \\
GJ667C     & 156384C    &            &      M1.5V & 146.90 &   9.00 & 10.220 & 6.848 \\
GJ671      &            & 84790      &        M3V & 80.77  &   1.66 & 11.370 & 7.712 \\
GJ672.1    &            & 85126      &       M1.5 & 41.78  &   4.12 & 11.635 & 8.376 \\
GJ673      & 157881     & 85295      &        K7V & 129.86 &   0.73 & 7.560  & 4.934 \\
GJ674      &            & 85523      &        M3V & 220.24 &   1.42 & 9.407  & 5.711 \\
GJ676A     &            & 85647      &        M0V & 60.79  &   1.62 & 9.585  & 6.711 \\
GJ678.1A   &            & 85665      &        M1V & 100.20 &   1.10 & 9.320  & 6.240 \\
GJ680      &            & 86057      &        M3V & 102.83 &   2.75 & 10.127 & 6.667 \\
GJ682      &            & 86214      &      M3.5V & 196.90 &   2.15 & 10.946 & 6.544 \\
GJ686      &            & 86287      &        M1V & 123.67 &   1.61 & 9.577  & 6.360 \\
GJ687      &            & 86162      &      M3.5V & 220.84 &   0.94 & 9.150  & 5.335 \\
GJ69       & 10436      & 8070       &      K5.5V & 73.65  &   0.98 & 8.410  & 6.122 \\
GJ693      &            & 86990      &         M2 & 171.48 &   2.31 & 10.783 & 6.855 \\
GJ694      &            & 86776      &      M3.5V & 105.50 &   1.18 & 10.510 & 6.812 \\
GJ699      &            & 87937      &        M4V & 548.31 &   1.51 & 9.511  & 5.244 \\
GJ7        &            & 738        &        M0V & 42.65  &   2.65 & 11.670 & 8.655 \\
GJ70       &            & 8051       &        M2V & 87.62  &   2.00 & 10.915 & 7.370 \\
GJ701      & 165222     & 88574      &        M2V & 128.89 &   1.43 & 9.360  & 6.161 \\
GJ707      & 166348     & 89211      &        M0V & 76.31  &   1.06 & 8.372  & 6.037 \\
GJ724      &            & 91608      &         M0 & 61.15  &   2.07 & 10.630 & 7.397 \\
GJ725A     & 173739     & 91768      &        M3V & 280.18 &   2.18 & 8.910  & 5.189 \\
GJ725B     & 173740     & 91772      &       M3.5 & 289.48 &   3.21 & 9.690  & 5.721 \\
GJ726      & 173818     & 92200      &         K5 & 70.04  &   1.17 & 8.766  & 7.277 \\
GJ729      &            & 92403      &        M3V & 336.72 &   2.03 & 10.495 & 6.222 \\
GJ735      &            & 92871      &        M3V & 84.94  &   1.72 & 10.194 & 6.311 \\
GJ737A     &            &            &         M0 &        &        & 9.750  &       \\
GJ739      &            & 93206      &          M & 70.95  &   2.56 & 11.142 & 7.520 \\
GJ740      & 176029     & 93101      &       M0.5 & 91.68  &   1.54 & 9.217  & 6.239 \\
GJ745A     & 349726     & 93873      &        M3V & 117.45 &   2.28 & 10.774 & 7.295 \\
GJ745B     &            & 93899      &        M2V & 114.25 &   2.30 & 10.771 & 7.278 \\
GJ747.4    &            & 94368      &       M0.5 & 45.99  &   3.33 & 11.318 & 8.221 \\
GJ752A     & 180617     & 94761      &      M3.5V & 170.36 &   1.00 & 9.115  & 5.583 \\
GJ754      &            &            &       M4.5 & 169.00 &   8.00 & 12.230 & 7.661 \\
GJ762      &            &            &       M2.5 & 52.00  &  10.00 & 12.170 & 8.591 \\
GJ781.1A   &            & 99150      &        M4V & 67.08  &   5.02 & 12.496 & 8.274 \\
GJ784      & 191849     & 99701      &        M0V & 161.34 &   1.00 & 7.966  & 5.122 \\
GJ786      & 193202     & 99427      &        K7V & 59.08  &   0.66 & 8.880  & 6.409 \\
GJ793      &            & 101180     &        M3V & 125.07 &   1.08 & 10.680 & 6.735 \\
GJ798      & 196877     & 102186     &        K7V & 82.31  &   1.07 & 8.820  & 6.274 \\
GJ800A     &            & 102235     &       M1.5 & 55.72  &   2.38 & 10.735 & 7.557 \\
GJ803      & 197481     & 102409     &        M1V & 100.91 &   1.06 & 8.610  & 5.436 \\
GJ806      &            & 102401     &        M3V & 81.17  &   1.73 & 10.840 & 7.329 \\
GJ808      &            &            &       M1.5 & 56.00  &   8.00 & 11.870 & 8.459 \\
GJ809      & 199305     & 103096     &        M2V & 141.87 &   0.64 & 8.600  & 5.429 \\
GJ817      &            & 104059     &        M1V & 52.16  &   2.92 & 11.467 & 8.285 \\
GJ820B     & 201092     & 104217     &        K7V & 285.88 &   0.54 & 6.030  & 3.550 \\
GJ821      &            & 104432     &        M1V & 82.18  &   2.17 & 10.869 & 7.688 \\
GJ825      & 202560     & 105090     &        M0V & 253.41 &   0.80 & 6.680  & 4.046 \\
GJ830      & 204587     & 106147     &        K7V & 54.33  &   1.18 & 9.075  & 6.656 \\
GJ83.1     &            &            &       M4.5 & 222.00 &   5.00 & 12.298 & 7.514 \\
GJ832      & 204961     & 106440     &       M1.5 & 201.87 &   1.01 & 8.672  & 5.349 \\
GJ838.6    &            & 108159     &       M2.5 & 68.33  &   3.84 & 11.954 & 8.393 \\
GJ841A     &            & 108405     &        M2V & 62.61  &   2.92 & 10.487 & 6.751 \\
GJ84.1A    &            & 9749       &        M1V & 43.03  &   2.08 & 10.875 & 7.991 \\
GJ842      &            & 108569     &      M0.5V & 83.43  &   1.77 & 9.715  & 6.613 \\
GJ846      & 209290     & 108782     &         M0 & 97.61  &   1.53 & 9.146  & 6.196 \\
GJ849      &            & 109388     &      M3.5V & 109.94 &   2.07 & 10.366 & 6.510 \\
GJ851      &            & 109555     &        M2V & 86.08  &   1.38 & 10.232 & 6.725 \\
GJ855      &            & 110534     &        M1V & 52.22  &   2.17 & 10.708 & 7.600 \\
GJ863      &            & 111313     &        M0V & 78.68  &   2.69 & 10.373 & 7.208 \\
GJ867A     & 214479     & 111802     &         M1 & 115.01 &   1.32 & 9.083  & 5.669 \\
GJ87       &            & 10279      &       M1.5 & 213.28 &   2.12 & 10.192 & 5.934 \\
GJ871B     &            &            &      M3.5V &        &        & 11.100 & 7.439 \\
GJ873      &            & 112460     &      M4.5V & 195.22 &   1.87 & 8.280  & 6.105 \\
GJ874      &            &            &       M1.5 & 44.00  &   8.00 & 11.920 & 8.475 \\
GJ875      & 216133     & 112774     &      M0.5V & 70.77  &   1.85 & 9.847  & 6.932 \\
GJ876      &            &            &        M5V & 213.28 &   2.12 & 10.192 & 5.934 \\
GJ877      &            & 113229     &        M3V & 116.07 &   1.19 & 10.377 & 6.616 \\
GJ880      & 216899     & 113296     &        M2V & 146.09 &   1.00 & 8.638  & 5.360 \\
GJ884      & 217357     & 113576     &        K7V & 121.68 &   0.69 & 7.869  & 5.346 \\
GJ887      & 217987     & 114046     &        M2V & 305.26 &   0.70 & 7.869  & 4.340 \\
GJ891      &            & 114411     &        M2V & 62.17  &   3.27 & 11.273 & 7.838 \\
GJ895      &            & 115562     &        M2V & 77.15  &   1.29 & 10.050 & 6.795 \\
GJ895.3    &            & 115955     &         K6 & 37.04  &   1.99 & 10.270 & 7.842 \\
GJ905      &            &            &        M6V & 316.70 &   0.70 & 12.280 & 6.884 \\
GJ908      &            & 117473     &        M2V & 167.29 &   1.23 & 8.993  & 5.827 \\
GJ91       &            & 10395      &        M2V & 79.68  &   1.69 & 10.324 & 6.961 \\
GJ911      &            & 117886     &        M0V & 41.22  &   2.64 & 10.809 & 7.985 \\
GJ9206     &            & 29322      &        M1V & 35.48  &   2.09 & 11.290 & 8.250 \\
GJ9299     &            & 46549      &         K5 & 41.24  &   1.46 & 9.742  & 7.335 \\
GJ93       &            & 10688      &      M3.5V & 43.61  &   2.54 & 11.431 & 8.473 \\
GJ9381     &            & 58114      &       M1.5 & 38.05  &   2.85 & 11.570 & 8.170 \\
GJ9492     &            & 71898      &       M1.5 & 93.17  &   1.30 & 10.830 & 7.306 \\
GJ96       &            & 11048      &       M0.5 & 83.75  &   1.14 & 9.340  & 6.377 \\
GJ9724     &            & 104644     &         M1 & 67.55  &   3.74 & 11.998 & 8.478 \\
GJ9732     &            & 105336     &      M1.5V & 48.82  &   2.20 & 10.897 & 7.724 \\
GJ9827     &            & 115752     &         M0 & 32.98  &   1.76 & 10.350 & 7.984 \\
HIP103039  &            & 103039     &          M & 175.03 &   3.40 & 11.458 & 7.090 \\
HIP110655  &            & 110655     &        K6V & 30.90  &   1.74 & 10.680 & 8.109 \\
HIP117828  & 223889     & 117828     &          M & 100.07 &   1.05 & 10.023 & 6.450 \\
HIP17766   &            & 17766      &        M1V & 26.80  &   2.05 & 10.850 & 8.273 \\
HIP20142   &            & 20142      &         M0 & 35.40  &   1.68 & 10.660 & 7.932 \\
HIP20160   & 281934     & 20160      &         K7 & 13.02  &   6.85 & 10.700 & 9.098 \\
HIP28153   &            & 28153      &          M & 42.43  &   1.12 & 10.583 & 7.684 \\
HIP29052   &            & 29052      &          M & 88.14  &   2.50 & 11.889 & 8.018 \\
HIP31292   &            & 31292      &        M3V & 115.19 &  10.61 & 11.410 & 7.410 \\
HIP31293   &            & 31293      &        M2V & 110.88 &   2.25 & 10.350 & 6.725 \\
HIP31878   &            & 31878      &        K7V & 44.74  &   0.91 & 9.746  & 7.301 \\
HIP35937   &            & 35937      &          M & 33.35  &   0.90 & 10.030 & 7.704 \\
HIP38594   &            & 38594      &          M & 51.52  &   1.46 & 9.715  & 7.021 \\
HIP44899   &            & 44899      &        K7V & 44.34  &   1.54 & 10.305 & 7.734 \\
HIP54373   &            & 54373      &         K5 & 53.51  &   1.64 & 10.379 & 7.449 \\
HIP66678   &            & 66678      &      K6.5V & 31.24  &   1.54 & 10.490 & 7.984 \\
HIP76779   & 139763     & 76779      &        K6V & 64.28  &   1.39 & 8.910  & 6.475 \\
HIP82357   &            & 82357      &         K6 & 36.42  &   2.03 & 10.300 & 7.828 \\
L707-74    &            &            &          M & 97.80  &  13.50 & 12.800 & 9.181 \\
LHS2232    &            &            &          K &        &        &        & 7.760 \\
LTT3472    &            &            &          K &        &        & 11.290 & 9.032 \\
\enddata
%\tablenotetext{a}{}
% You can append references to a table using the \tablerefs command.
%\tablerefs{(1) \citet{tuomi2014}; (2) \citet{forveille2009}; (3) \citet{delfosse2013}; (4) \citet{mayor2009}; (5) \citet{bonfils2005}; (6) \citet{udry2007}; (7) \citet{anglada2012}; (8) \citet{anglada2013}; (9) \citet{bonfils2007}; (10) \citet{bailey2009}; (11) \citet{butler2006}; (12) \citet{rivera2005}; (13) \citet{marcy2001}; (14) \citet{delfosse1998}; (15) \citet{rivera2010}}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tablewidth{0pt}
\tablecaption{General properties of the radial velocity data. Inclusion in the \citet{zechmeister2009} (Z) and \citep{bonfils2013} (B) samples; $N_{\rm X}$ for UVES, HARPS, PFS, and HIRES; total number ($N$) of data and data baseline ($T$). Additional data is from UCLES, HET, LICK, CORALIE, ELODIE, APF, HARPN, and/or SOPHIE. We have not reported data baselines for sets that were not analysed because of very low number of data or because the data were not considered trustworthy due to spectral contamination.\label{tab:data_velocities}}
\tablehead{
Target & Sample & $N_{\rm UVES}$ & $N_{\rm HARPS}$ & $N_{\rm PFS}$ & $N_{\rm HIRES}$ & $N$ & $T$ (days) }
\startdata
CD-44836A  &   B &      & 8    &      &      &    8 &  1774.04 \\
GJ1        & Z,B & 37   & 44   & 13   & 65   &  233 &  5574.44 \\
GJ1002     &   B &      & 7    &      &      &    7 &  2535.02 \\
GJ1008     &     &      & 6    & 23   &      &   29 &  3667.99 \\
GJ1009     &   Z & 34   & 12   &      & 8    &   54 &  3686.29 \\
GJ1036     &     &      & 1    &      &      &    1 &          \\
GJ1044     &     &      & 59   & 39   &      &   98 &  3323.89 \\
GJ1046     &   Z & 14   & 7    &      &      &   21 &  2644.75 \\
GJ1050     &     &      & 10   &      &      &   10 &  1492.90 \\
GJ1057     &   B &      & 9    &      &      &    9 &  2141.00 \\
GJ105B     &   B &      & 17   &      & 14   &   31 &  2692.80 \\
GJ1061     &   B &      & 7    &      &      &    7 &  3012.80 \\
GJ1065     &   B &      & 8    &      &      &    8 &  3013.80 \\
GJ1066     &     &      & 5    & 20   &      &   25 &  3705.88 \\
GJ1068     &   B &      & 18   &      &      &   18 &  3246.05 \\
GJ1075     &     &      & 35   & 30   &      &   65 &  3744.84 \\
GJ1084     &     &      & 9    & 26   &      &   35 &  3674.00 \\
GJ109      &     &      &      &      & 35   &   35 &  5266.74 \\
GJ1097     &     &      & 8    &      & 24   &   32 &  5096.01 \\
GJ1100     &   Z & 12   & 33   &      &      &   45 &  2286.81 \\
GJ112.1    &     &      &      &      & 37   &   37 &  5415.03 \\
GJ1123     &   B &      & 7    &      &      &    7 &  2243.86 \\
GJ1125     &   B &      & 8    &      & 17   &   25 &  3001.81 \\
GJ1129     &   B &      & 8    &      &      &    8 &  3065.78 \\
GJ1135     &     &      & 20   & 23   &      &   43 &  2238.04 \\
GJ114      &     &      &      &      & 19   &   19 &  3318.00 \\
GJ114.1A   &     &      & 44   &      &      &   44 &   431.82 \\
GJ1145     &     &      & 6    & 2    &      &    8 &  2950.80 \\
GJ1148     &     &      &      &      & 121  &  121 &  5095.11 \\
GJ1161B    &     &      & 19   &      &      &   19 &   135.79 \\
GJ1177A    &     &      & 3    & 24   &      &   27 &  1478.97 \\
GJ1177B    &     &      &      & 18   &      &   18 &  1478.95 \\
GJ118      &   Z & 56   & 20   & 9    &      &   85 &  4490.71 \\
GJ12       &   B &      & 6    &      &      &    6 &  1789.04 \\
GJ1203     &     &      & 6    &      &      &    6 &    94.77 \\
GJ1224     &   B &      & 9    &      &      &    9 &  2179.06 \\
GJ1232     &   B &      & 9    &      &      &    9 &  2656.68 \\
GJ1236     &   B &      & 12   &      &      &   12 &  2903.00 \\
GJ1245B    &     &      &      &      & 55   &   55 &  2861.11 \\
GJ1252     &     &      & 5    &      &      &    5 &  1167.78 \\
GJ1256     &   B &      & 10   &      &      &   10 &  2254.85 \\
GJ126      &     &      & 32   &      &      &   32 &   485.70 \\
GJ1264     &     &      & 1    &      &      &    1 &          \\
GJ1265     &   B &      & 13   &      &      &   13 &  3129.32 \\
GJ1267     &     &      & 6    & 33   &      &   39 &  1519.87 \\
GJ1279     &     &      & 3    & 21   &      &   24 &  3678.89 \\
GJ1293     &     &      & 7    &      &      &    7 &     6.11 \\
GJ130      &     &      & 8    &      &      &    8 &     8.06 \\
GJ14       &     &      &      &      & 17   &   17 &  4578.76 \\
GJ143.2B   &     &      & 11   &      &      &   11 &  1102.97 \\
GJ145      &   B &      & 6    &      &      &    6 &  1313.24 \\
GJ155.1    &     &      & 14   &      &      &   14 &  1187.70 \\
GJ156      &     &      & 3    & 34   &      &   37 &  3753.76 \\
GJ15A      &     &      &      &      & 293  &  293 &  6214.98 \\
GJ15B      &     &      &      &      & 26   &   26 &  4884.68 \\
GJ16       &     &      & 8    &      &      &    8 &  1496.90 \\
GJ160.2    &   Z & 100  & 43   &      & 32   &  175 &  4813.02 \\
GJ163      &     &      & 170  &      &      &  170 &  3452.67 \\
GJ166C     &   B &      & 4    &      &      &    4 &   468.81 \\
GJ169      &     &      &      &      & 30   &   30 &  4792.93 \\
GJ172      &     &      &      &      & 60   &   60 &  5131.98 \\
GJ173      &   Z & 12   & 16   &      & 28   &   56 &  5096.04 \\
GJ176      &   B &      & 71   &      & 103  &  202 &  5836.13 \\
GJ179      &     &      & 22   &      & 66   &  102 &  4774.70 \\
GJ180      &   Z & 56   & 77   & 25   & 60   &  218 &  5086.94 \\
GJ182      &     &      & 3    &      &      &    3 &   677.26 \\
GJ190      &   Z & 2    &      &      &      &    2 &          \\
GJ191      &   B &      & 95   & 8    & 32   &  135 &  5564.61 \\
GJ192      &     &      &      &      & 37   &   37 &  3013.76 \\
GJ2        &     &      &      &      & 37   &   42 &  4536.27 \\
GJ2003     &     &      & 40   &      &      &   40 &   314.18 \\
GJ203      &   B &      & 11   &      &      &   11 &  2174.97 \\
GJ2049     &     &      & 56   &      &      &   56 &  1747.18 \\
GJ205      &   B &      & 74   &      & 42   &  116 &  5457.00 \\
GJ2051     &     &      & 5    & 27   &      &   32 &  3729.83 \\
GJ2056     &     &      & 15   & 28   &      &   43 &  3729.83 \\
GJ2058     &     &      & 5    & 27   &      &   39 &  3743.80 \\
GJ206      &     &      & 1    &      &      &    1 &          \\
GJ2066     &   B &      & 64   &      & 39   &  103 &  6010.38 \\
GJ2071     &     &      &      & 25   &      &   25 &  1535.86 \\
GJ207.1    &     &      & 1    &      &      &    1 &          \\
GJ208      &     &      & 18   &      & 33   &   51 &  5484.87 \\
GJ2085     &     &      & 8    &      &      &    8 &   670.10 \\
GJ2106     &     &      &      & 35   &      &   35 &  1481.93 \\
GJ2109     &     &      &      & 30   &      &   30 &  1476.98 \\
GJ212      &     &      &      &      & 17   &   17 &  4323.24 \\
GJ2128     &     &      & 6    &      &      &    6 &    94.81 \\
GJ213      &   B &      & 60   &      & 16   &   76 &  5197.59 \\
GJ2130A    &     &      &      &      & 27   &   27 &  3962.15 \\
GJ2154A    &     &      & 4    & 19   &      &   23 &  1262.73 \\
GJ218      &   Z & 9    & 9    &      &      &   18 &  1172.90 \\
GJ221      &     &      & 121  & 38   &      &  159 &  3446.65 \\
GJ226      &     &      &      &      & 34   &   34 &  5179.82 \\
GJ229      & Z,B & 73   & 87   &      & 43   &  203 &  6348.41 \\
GJ234A     &     &      & 20   &      &      &   20 &  2205.98 \\
GJ239      &     &      &      &      & 86   &   86 &  5835.99 \\
GJ250B     &   B &      & 12   &      & 31   &   43 &  3438.46 \\
GJ251      &     &      &      &      & 72   &   72 &  5235.75 \\
GJ251.1    &     &      &      &      & 13   &   13 &  2714.76 \\
GJ26       &     &      &      &      & 39   &   39 &  4229.33 \\
GJ263      &   Z & 2    &      &      &      &    2 &          \\
GJ27.1     &   Z & 62   & 50   &      & 7    &  119 &  2943.95 \\
GJ273      &   B &      & 190  & 36   & 75   &  328 &  6349.66 \\
GJ277.1    &     &      &      &      & 22   &   38 &  4766.57 \\
GJ285      &   B &      & 7    &      & 23   &   30 &  4040.89 \\
GJ294B     &     &      & 25   &      &      &   25 &   349.09 \\
GJ298      &     &      & 7    &      &      &    7 &   777.89 \\
GJ299      &   B &      & 22   &      &      &   22 &  3334.91 \\
GJ300      &   B &      & 39   &      &      &   51 &  3361.75 \\
GJ3018     &     &      & 21   &      &      &   21 &    68.00 \\
GJ3020     &   Z & 13   & 2    &      &      &   15 &  2159.10 \\
GJ3049     &   B &      & 5    &      &      &    5 &   989.17 \\
GJ3072     &     &      & 4    & 41   &      &   45 &  3333.95 \\
GJ308.1    &     &      &      &      & 29   &   29 &  3687.07 \\
GJ3082     &   Z & 10   & 43   &      &      &   53 &  2682.72 \\
GJ3084     &     &      & 5    &      &      &    5 &     3.99 \\
GJ3098     &   Z & 9    & 1    &      &      &   10 &   732.76 \\
GJ310      &     &      &      &      & 35   &   35 &  3687.05 \\
GJ3103     &     &      & 7    &      &      &    7 &   736.04 \\
GJ3110     &     &      & 11   &      &      &   11 &  1536.97 \\
GJ3126     &     &      &      &      & 11   &   11 &  3941.16 \\
GJ3138     &     &      & 90   &      &      &   90 &  2445.21 \\
GJ317      &     &      & 60   &      & 60   &  120 &  5116.86 \\
GJ3189     &   B &      & 10   &      &      &   10 &  2904.95 \\
GJ3193B    &   B &      & 9    &      &      &    9 &  3248.99 \\
GJ3202     &     &      & 12   &      &      &   12 &     6.83 \\
GJ3207     &   B &      & 6    &      &      &    6 &  1308.19 \\
GJ3218     &     &      & 46   &      &      &   46 &   834.67 \\
GJ3256     &     &      & 29   &      &      &   29 &   699.14 \\
GJ3260     &     &      & 6    &      &      &    6 &  1839.77 \\
GJ3293     &     &      & 147  &      &      &  147 &  1513.98 \\
GJ330      &     &      & 1    &      &      &    1 &          \\
GJ3307     &     &      & 20   &      &      &   20 &  1763.04 \\
GJ3313     &     &      & 6    &      &      &    6 &     5.92 \\
GJ3321     &     &      & 5    &      &      &    5 &     4.95 \\
GJ3323     &   B &      & 59   &      &      &   59 &  3752.80 \\
GJ3325     &   B &      & 9    &      & 21   &   30 &  5131.95 \\
GJ3328     &     &      & 8    &      &      &    8 &     9.08 \\
GJ334      &     &      & 20   & 33   &      &   53 &  3715.87 \\
GJ3340     &     &      & 10   &      &      &   10 &   778.96 \\
GJ3341     &     &      & 136  &      &      &  136 &  1455.95 \\
GJ3344     &     &      & 2    &      &      &    2 &          \\
GJ3356     &     &      & 11   &      & 16   &   27 &  4324.04 \\
GJ3362$^{a}$     &     &      & 3    &      &      &    3 &          \\
GJ3367     &     &      & 5    &      &      &    5 &  1794.03 \\
GJ3369     &     &      & 9    &      &      &    9 &     9.07 \\
GJ3378     &     &      &      &      & 23   &   23 &  3971.09 \\
GJ3379$^{a}$     &     &      & 16   &      &      &   16 &          \\
GJ338A     &     &      &      &      & 25   &   25 &  5417.11 \\
GJ338B     &     &      &      &      & 27   &   27 &  5417.12 \\
GJ3403     &     &      & 14   & 26   &      &   40 &  3717.90 \\
GJ3404A    &   B &      & 15   &      &      &   15 &  1847.05 \\
GJ341      &   B &      & 57   &      &      &   57 &  3331.07 \\
GJ3440     &     &      & 26   &      &      &   26 &  1910.77 \\
GJ3459     &   B &      & 7    &      & 18   &   25 &  5096.07 \\
GJ3470     &     &      & 98   &      &      &   98 &  1566.73 \\
GJ34B      &     &      &      &      & 46   &   46 &  3374.86 \\
GJ3501A    &     &      & 12   &      &      &   12 &  1837.00 \\
GJ3502B    &     &      & 27   &      &      &   27 &  1568.79 \\
GJ3528     &     &      & 16   &      &      &   16 &  1602.67 \\
GJ352A     &     &      & 1    &      &      &    1 &          \\
GJ353      &     &      &      &      & 26   &   26 &  2982.81 \\
GJ3530     &     &      & 23   &      &      &   23 &   499.78 \\
GJ3543     &     &      & 89   &      &      &   89 &  1548.84 \\
GJ3555     &     &      & 2    &      &      &    2 &          \\
GJ357      & Z,B & 70   & 53   &      & 33   &  156 &  5496.82 \\
GJ358      &   B &      & 34   &      &      &   34 &  3340.08 \\
GJ3606     &     &      &      &      & 43   &   43 &  4713.05 \\
GJ361      &     &      & 101  &      & 42   &  143 &  4793.70 \\
GJ3618     &   B &      & 7    &      &      &    7 &  2730.64 \\
GJ362      &     &      &      &      & 14   &   14 &  4053.04 \\
GJ3634     &     &      & 75   &      &      &   75 &  1454.94 \\
GJ3645     &     &      &      & 2    &      &    2 &          \\
GJ367      &   B &      & 24   &      &      &   24 &  2248.90 \\
GJ3671     &   Z & 12   & 8    &      &      &   20 &  2953.87 \\
GJ369      &     &      & 44   & 19   &      &   63 &  1785.09 \\
GJ3695     &     &      & 2    &      &      &    2 &          \\
GJ3707     &     &      & 9    &      &      &    9 &  2097.17 \\
GJ3708A    &     &      & 25   &      & 16   &   48 &  4765.70 \\
GJ3728B    &     &      & 17   &      &      &   17 &  1027.08 \\
GJ373      &     &      &      &      & 20   &   20 &  4082.98 \\
GJ3737     &   B &      & 10   &      &      &   10 &  3153.26 \\
GJ3759     &   Z & 11   & 12   &      &      &   23 &  2133.13 \\
GJ377      &   Z & 14   & 11   &      &      &   25 &  3229.28 \\
GJ3778     &     &      & 20   &      &      &   20 &  1804.96 \\
GJ3796     &     &      & 8    &      &      &    8 &   717.03 \\
GJ3799     &     &      & 3    &      &      &    3 &    79.81 \\
GJ3804     &     &      & 18   &      & 20   &   38 &  4491.76 \\
GJ3813     &     &      & 21   &      &      &   21 &  1807.07 \\
GJ382      &   B &      & 32   & 37   & 91   &  160 &  6127.92 \\
GJ3822     &     &      & 66   &      &      &   66 &  1770.14 \\
GJ3823$^{a}$     &     &      & 3    &      &      &    3 &          \\
GJ3838     &     &      & 6    &      &      &    6 &    96.80 \\
GJ3846     &     &      & 6    &      &      &    6 &    22.98 \\
GJ386      &     &      & 7    &      &      &    7 &   779.86 \\
GJ3871     &     &      & 36   &      &      &   36 &  1491.90 \\
GJ3874     &     &      & 21   &      &      &   21 &  1395.12 \\
GJ388      &   B &      & 40   &      & 42   &   82 &  3840.25 \\
GJ3885     &     &      & 12   &      &      &   12 &  1077.06 \\
GJ3892     &     &      & 9    &      &      &    9 &  1384.07 \\
GJ390      &     &      & 46   &      & 26   &   72 &  4330.06 \\
GJ3915     &     &      & 17   &      &      &   17 &   364.02 \\
GJ3916     &   Z & 6    & 3    &      &      &    9 &  1561.75 \\
GJ393      &   B &      & 123  &      & 67   &  190 &  6229.69 \\
GJ394      &     &      &      &      & 6    &    6 &  2834.22 \\
GJ3962     &     &      & 27   &      &      &   27 &  1799.03 \\
GJ3969     &     &      & 35   &      &      &   35 &  1548.67 \\
GJ397      &     &      &      &      & 30   &   30 &  4702.97 \\
GJ3973     &   Z & 5    & 7    &      &      &   12 &  1565.80 \\
GJ3987     &     &      & 7    &      &      &    7 &    95.74 \\
GJ399      &     &      & 8    &      &      &    8 &   777.89 \\
GJ3992     &     &      &      &      & 36   &   36 &  4845.87 \\
GJ3998     &     &      & 6    &      &      &    6 &    94.81 \\
GJ4001     &     &      & 20   &      &      &   20 &  1797.97 \\
GJ4004     &     &      & 3    &      &      &    3 &  1157.81 \\
GJ401A     &     &      & 7    &      &      &    7 &     8.01 \\
GJ402      &   B &      & 6    &      & 15   &   21 &  4130.44 \\
GJ4036     &     &      & 4    &      &      &    4 &          \\
GJ4048A    &     &      &      &      & 14   &   14 &  2227.96 \\
GJ406      &   B &      & 23   &      & 41   &   64 &  4792.70 \\
GJ4062     &     &      &      &      & 12   &   12 &  2255.92 \\
GJ4063     &     &      &      &      & 17   &   17 &  4670.00 \\
GJ4070     &     &      &      &      & 27   &   27 &          \\
GJ4071     &   B &      & 5    &      &      &    5 &  2897.00 \\
GJ4079     &     &      & 21   &      &      &   21 &  1492.79 \\
GJ408      &     &      &      &      & 64   &   64 &  5412.18 \\
GJ4082     &     &      & 2    &      &      &    2 &          \\
GJ4092     &     &      & 13   &      &      &   13 &   294.19 \\
GJ4098     &     &      &      &      & 12   &   12 &  2255.85 \\
GJ410      &     &      & 9    &      & 30   &   39 &  4052.95 \\
GJ4106     &   Z & 5    &      &      &      &    5 &   396.00 \\
GJ411      &     &      &      &      & 243  &  268 &  6108.59 \\
GJ412A     &     &      &      &      & 158  &  158 &  5419.15 \\
GJ413.1    &   B &      & 17   &      & 27   &   44 &  4439.82 \\
GJ414A     &     &      &      &      & 46   &   46 &  5561.89 \\
GJ414B     &     &      &      &      & 28   &   28 &  3907.15 \\
GJ4154     &   B &      & 7    &      &      &    7 &  2424.13 \\
GJ4206     &     &      & 28   &      &      &   28 &  1416.93 \\
GJ421B     &     &      & 9    & 32   &      &   41 &  2971.87 \\
GJ422      &   Z & 24   & 41   &      &      &   65 &  3348.96 \\
GJ4230B    &     &      & 2    &      &      &    2 &          \\
GJ424      &     &      &      &      & 30   &   30 &  4361.04 \\
GJ4248     &   B &      & 5    &      &      &    5 &  2531.01 \\
GJ4254     &     &      & 31   &      &      &   31 &  1857.95 \\
GJ425B     &     &      & 2    &      &      &    2 &          \\
GJ4273$^{a}$     &     &      & 3    &      &      &    3 &          \\
GJ4274     &   B &      & 4    &      &      &    4 &  2527.94 \\
GJ4293     &   Z & 14   & 1    &      &      &   15 &   874.62 \\
GJ4303     &     &      & 69   &      &      &   69 &  1496.82 \\
GJ431      &     &      & 4    &      &      &    4 &   659.21 \\
GJ433      & Z,B & 166  & 86   & 12   & 28   &  292 &  5476.01 \\
GJ4332     &     &      & 2    &      &      &    2 &          \\
GJ4333     &   B &      & 7    &      & 17   &   24 &  3942.17 \\
GJ4347     &     &      & 7    & 27   &      &   34 &  3314.94 \\
GJ436      &     &      & 141  &      & 349  &  490 &  5124.07 \\
GJ438      &   B &      & 19   &      &      &   19 &  2979.00 \\
GJ443      &     &      & 15   &      &      &   15 &  2297.77 \\
GJ445      &     &      &      &      & 64   &   64 &  4865.62 \\
GJ447      &   B &      & 94   &      & 23   &  126 &  5855.72 \\
GJ450      &   B &      &      &      & 31   &   31 &  5091.95 \\
GJ452A     &     &      & 9    &      &      &    9 &   668.11 \\
GJ46       &     &      & 4    &      &      &    4 &  1063.36 \\
GJ465      &   B &      & 23   &      & 17   &   40 &  4506.56 \\
GJ469      &     &      & 10   &      &      &   10 &  1394.19 \\
GJ476      &     &      & 12   &      &      &   12 &  1048.05 \\
GJ477      &   Z & 8    & 3    &      &      &   11 &  3578.18 \\
GJ479      &   B &      & 58   & 30   &      &   88 &  3577.21 \\
GJ48       &     &      &      &      & 58   &   58 &  6009.74 \\
GJ480      &     &      & 36   &      &      &   36 &   843.75 \\
GJ480.1    &   B &      & 10   &      &      &   10 &  2073.29 \\
GJ486      &   B &      & 12   &      & 27   &   39 &  4853.51 \\
GJ488      &     &      & 9    &      & 48   &   57 &  4321.06 \\
GJ49       &     &      &      &      & 21   &   21 &  5184.93 \\
GJ494      &     &      & 2    &      &      &    2 &          \\
GJ496.1    &     &      & 66   & 16   &      &   82 &  3682.88 \\
GJ4A       &     &      &      &      & 24   &   24 &  3822.68 \\
GJ4B       &     &      &      &      & 40   &   40 &  4121.76 \\
GJ508.3    &     &      & 10   &      &      &   10 &  1399.12 \\
GJ510      &   Z & 38   & 13   &      &      &   51 &  2543.88 \\
GJ513      &     &      & 8    &      &      &    8 &   670.07 \\
GJ514      &   B &      & 125  &      & 99   &  224 &  6295.49 \\
GJ519      &     &      &      &      & 27   &   27 &  4852.88 \\
GJ521.1    &     &      &      & 24   &      &   24 &  1478.92 \\
GJ526      &   B &      & 29   &      & 52   &   81 &  6130.06 \\
GJ528B     &     &      &      &      & 21   &   21 &  4002.91 \\
GJ529      &     &      &      &      & 49   &   49 &  5481.05 \\
GJ536      &   B &      & 119  & 6    & 73   &  198 &  5430.87 \\
GJ54.1     &   B &      & 69   &      & 20   &   89 &  5665.49 \\
GJ551      & Z,B & 229  & 257  & 20   &      &  506 &  5486.02 \\
GJ552      &     &      & 8    &      & 45   &   53 &  3651.02 \\
GJ553      &     &      & 6    & 27   &      &   33 &  3678.85 \\
GJ553.1    &     &      & 9    &      & 26   &   35 &  4374.78 \\
GJ555      &   B &      & 14   &      & 32   &   46 &  5023.27 \\
GJ56.1     &     &      & 15   &      &      &   15 &  3654.05 \\
GJ563.2A   &     &      & 9    &      &      &    9 &    90.78 \\
GJ563.2B   &     &      & 9    &      &      &    9 &    90.80 \\
GJ569A     &   B &      & 25   &      & 15   &   40 &  4273.01 \\
%GJ570B     &     &      &      &      &      &    0 &          \\
GJ581      &   B &      & 241  & 36   & 402  &  679 &  5139.00 \\
GJ588      &   B &      & 251  &      &      &  251 &  3275.79 \\
GJ606      &     &      & 16   & 25   &      &   41 &  2866.04 \\
GJ611.3    &     &      & 7    &      &      &    7 &    22.04 \\
GJ618.1    &     &      & 7    &      &      &    7 &     8.97 \\
GJ618.4    &     &      & 8    &      &      &    8 &   100.69 \\
GJ618A     &   B &      & 20   & 22   &      &   42 &  3577.17 \\
GJ620      &   Z & 5    & 22   &      &      &   27 &  2313.62 \\
GJ625      &     &      &      &      & 48   &   48 &  5129.86 \\
GJ626      &     &      &      &      & 31   &   31 &  5749.12 \\
GJ628      &   B &      & 128  &      & 93   &  221 &  5430.85 \\
GJ634      &     &      & 22   &      &      &   22 &   537.65 \\
GJ637      &   Z & 39   & 17   &      &      &   56 &  3049.63 \\
GJ638      &     &      &      &      & 63   &   63 &  5423.00 \\
GJ643      &   B &      & 10   &      &      &   10 &  2576.90 \\
GJ644A     &     &      & 1    &      &      &    1 &          \\
GJ645      &     &      & 11   &      &      &   11 &    99.82 \\
GJ649      &     &      &      &      & 73   &   73 &  4609.13 \\
GJ654      &     &      & 93   &      &      &   93 &  2268.78 \\
GJ655      &     &      &      &      & 8    &    8 &  1064.06 \\
GJ667C     &   B &      & 184  & 21   & 44   &  249 &  3392.99 \\
GJ671      &     &      &      &      & 18   &   18 &  3969.00 \\
GJ672.1    &     &      & 14   &      &      &   14 &  3013.93 \\
GJ673      &     &      &      &      & 23   &   23 &  5446.16 \\
GJ674      &   B &      & 150  &      &      &  150 &  3681.98 \\
GJ676A     &     &      & 123  & 18   &      &  141 &  2635.78 \\
GJ678.1A   &   B &      & 106  &      &      &  106 &  3680.95 \\
GJ680      &   B &      & 39   &      &      &   39 &  3007.80 \\
GJ682      & Z,B & 49   & 21   &      &      &   70 &  2251.00 \\
GJ686      &   B &      & 20   &      & 112  &  197 &  6282.77 \\
GJ687      &     &      &      &      & 147  &  192 &  6127.04 \\
GJ69       &     &      &      &      & 17   &   17 &  5307.70 \\
GJ693      &   B &      & 98   &      &      &   98 &  3680.92 \\
GJ694      &     &      &      &      & 58   &   58 &  5063.92 \\
GJ699      & Z,B & 226  & 235  & 20   & 219  &  740 &  9471.04 \\
GJ7        &     &      & 10   &      &      &   10 &     8.27 \\
GJ70       &     &      & 9    &      & 27   &   36 &  4578.07 \\
GJ701      &   B &      & 88   &      & 138  &  226 &  6238.74 \\
GJ707      &     &      & 11   & 34   &      &   45 &  2720.60 \\
GJ724      &     &      & 27   &      &      &   27 &  1423.98 \\
GJ725A     &     &      &      &      & 60   &   60 &  5423.05 \\
GJ725B     &     &      &      &      & 53   &   53 &  5126.90 \\
GJ726      &     &      & 8    &      & 20   &   28 &  5204.55 \\
GJ729      &   B &      & 8    & 23   & 30   &   98 &  5571.47 \\
GJ735      &     &      & 1    &      &      &    1 &          \\
GJ737A     &     &      & 2    &      &      &    2 &          \\
GJ739      &   Z & 49   & 19   &      &      &   68 &  3636.85 \\
GJ740      &     &      & 57   &      &      &   57 &  1501.95 \\
GJ745A     &     &      &      &      & 28   &   28 &  4867.81 \\
GJ745B     &     &      &      &      & 24   &   24 &  4867.76 \\
GJ747.4    &     &      & 11   &      &      &   11 &  1017.09 \\
GJ752A     &   B &      & 87   &      & 156  &  308 &  4806.84 \\
GJ754      &   B &      & 113  &      &      &  113 &  3684.01 \\
GJ762      &     &      & 5    &      &      &    5 &   715.03 \\
GJ781.1A   &     &      & 5    &      &      &    5 &  1170.74 \\
GJ784      &     &      & 39   & 33   &      &   72 &  3336.91 \\
GJ786      &     &      &      &      & 60   &   60 &  4772.97 \\
GJ793      &     &      &      &      & 31   &   31 &  4655.17 \\
GJ798      &     &      & 27   & 25   &      &   52 &  3331.95 \\
GJ800A     &     &      & 30   &      &      &   30 &   137.59 \\
GJ803      &   B &      & 15   &      & 15   &   30 &  3584.06 \\
GJ806      &     &      &      &      & 92   &   92 &  5068.01 \\
GJ808      &     &      & 6    &      &      &    6 &  1161.75 \\
GJ809      &     &      &      &      & 52   &   52 &  5947.70 \\
GJ817      &   Z & 49   & 9    &      &      &   58 &  3572.04 \\
GJ820B     &     &      &      &      & 164  &  164 &  3310.90 \\
GJ821      &   Z & 106  & 11   &      & 31   &  148 &  3742.67 \\
GJ825      &     &      &      & 60   &      &   60 &   938.61 \\
GJ830      &     &      & 4    &      & 50   &   54 &  6216.84 \\
GJ83.1     &     &      & 25   &      & 53   &   78 &  4559.74 \\
GJ832      &   B &      & 54   & 16   &      &  144 &  5569.46 \\
GJ838.6    &     &      & 1    &      &      &    1 &          \\
GJ841A$^{a}$     &     &      & 6    &      &      &    6 &          \\
GJ84.1A    &     &      & 13   &      &      &   13 &  3728.94 \\
GJ842      &   Z & 17   & 10   &      &      &   27 &  2945.95 \\
GJ846      &   B &      & 55   &      & 62   &  136 &  5113.84 \\
GJ849      &   B &      & 48   &      & 112  &  160 &  4465.86 \\
GJ851      &     &      &      &      & 16   &   16 &  3312.96 \\
GJ855      &   Z & 40   & 35   &      &      &   75 &  4003.14 \\
GJ863      &     &      & 5    &      &      &    5 &    24.98 \\
GJ867A     &     &      & 1    &      &      &    1 &          \\
GJ87       &   B &      & 72   &      & 55   &  127 &  5270.42 \\
GJ871B     &     &      & 2    &      &      &    2 &          \\
GJ873      &     &      &      &      & 27   &   27 &  3656.00 \\
GJ874      &     &      & 5    &      &      &    5 &  1138.81 \\
GJ875      &     &      & 3    & 16   &      &   19 &  1587.65 \\
GJ876      &   B &      & 239  &      & 335  &  660 &  6655.35 \\
GJ877      &   B &      & 42   &      &      &   42 &  3016.78 \\
GJ880      &   B &      & 85   &      & 47   &  132 &  6174.84 \\
GJ884      &     &      & 2    &      & 89   &   91 &  6280.67 \\
GJ887      &   B &      & 75   & 43   & 95   &  281 &  5628.44 \\
GJ891      &   Z & 46   & 28   &      & 16   &   90 &  4253.46 \\
GJ895      &     &      &      &      & 9    &    9 &  3217.11 \\
GJ895.3    &     &      & 8    & 18   &      &   26 &  3311.97 \\
GJ905      &     &      &      &      & 35   &   41 &  5283.44 \\
GJ908      &   B &      & 87   &      & 132  &  219 &  5896.69 \\
GJ91       &     &      & 26   &      &      &   26 &  1867.98 \\
GJ911      &   Z & 27   & 3    &      & 22   &   52 &  3545.59 \\
GJ9206     &     &      & 16   &      &      &   16 &  2309.77 \\
GJ9299     &     &      & 8    & 29   &      &   37 &  3685.92 \\
GJ93       &     &      & 19   &      &      &   19 &  3656.08 \\
GJ9381     &     &      & 2    &      &      &    2 &          \\
GJ9492     &     &      &      &      & 38   &   38 &  5092.01 \\
GJ96       &     &      &      &      & 39   &   39 &  4322.18 \\
GJ9724     &     &      & 6    &      &      &    6 &  1156.84 \\
GJ9732$^{a}$     &     &      & 8    &      &      &    8 &          \\
GJ9827     &     &      &      & 29   &      &   29 &  1412.06 \\
HIP103039  &   B &      & 54   &      & 22   &   76 &  5884.80 \\
HIP110655  &     &      & 5    & 30   &      &   35 &  1519.86 \\
HIP117828  &   B &      & 11   &      &      &   11 &  2454.18 \\
HIP17766   &   Z & 33   &      &      &      &   33 &   416.82 \\
HIP20142   &     &      &      & 33   &      &   33 &  1534.86 \\
HIP20160   &     &      &      &      & 24   &   24 &  4351.14 \\
HIP28153   &     &      &      & 18   &      &   18 &  1439.00 \\
HIP29052   &     &      &      &      & 20   &   20 &  4323.20 \\
HIP31292   &   B &      & 16   &      &      &   16 &  3374.80 \\
HIP31293   &   B &      & 8    &      &      &    8 &  2245.88 \\
HIP31878   &     &      &      & 26   &      &   26 &  1535.92 \\
HIP35937   &     &      & 8    & 16   &      &   24 &  3726.84 \\
HIP38594   &     &      & 17   & 18   &      &   35 &  3743.82 \\
HIP44899   &     &      & 8    & 33   &      &   41 &  3703.93 \\
HIP54373   &     &      & 5    & 33   &      &   38 &  3672.93 \\
HIP66678   &     &      & 8    & 26   &      &   34 &  3588.11 \\
HIP76779   &     &      & 7    & 37   &      &   44 &  2900.95 \\
HIP82357   &     &      & 6    & 30   &      &   36 &  3529.29 \\
L707-74    &   B &      & 5    &      &      &    5 &  1059.11 \\
LHS2232    &     &      &      &      & 12   &   12 &  4324.06 \\
LTT3472    &     &      &      &      & 15   &   15 &  2581.95 \\
\enddata
\tablenotetext{a}{Highly variable radial velocities and activity indicators suggestive of spectral contamination.}
% You can append references to a table using the \tablerefs command.
%\tablerefs{(1) \citet{tuomi2014}; (2) \citet{forveille2009}; (3) \citet{delfosse2013}; (4) \citet{mayor2009}; (5) \citet{bonfils2005}; (6) \citet{udry2007}; (7) \citet{anglada2012}; (8) \citet{anglada2013}; (9) \citet{bonfils2007}; (10) \citet{bailey2009}; (11) \citet{butler2006}; (12) \citet{rivera2005}; (13) \citet{marcy2001}; (14) \citet{delfosse1998}; (15) \citet{rivera2010}}
\end{deluxetable}

\begin{deluxetable}{lccccccccccccc}
\tablewidth{0pt}
\tablecaption{Estimated physical properties of the targets and inner ($a_{\rm min}$) and outer ($a_{\rm max}$) limits of the liquid-water habitable-zone based on the ''moist greenhouse`` and ''maximum greenhouse`` limits of \citet{kopparapu2013}.\label{tab:targets_physics}}
\tablehead{
\colhead{Target} & $M_{\star}^{1}$ & $T_{\rm eff}^{2}$ & $L_{\star}^{3}$ & [Fe/H]$^{4}$ & [Fe/H]$^{5}$ & $a_{\rm min}$ & $a_{\rm max}$ \\
 & (M$_{\odot}$) & (K) & (L$_{\odot}$) & & & (AU) & (AU)}
\startdata
CD-44836A  & 0.24 & 3137 & 0.0041 & -0.08 &       & 0.06  & 0.10  \\
GJ1        & 0.45 & 3522 & 0.0243 & -0.45 &       & 0.15  & 0.26  \\
GJ1002     & 0.12 & 2735 & 0.0002 & -0.19 &       & 0.01  & 0.02  \\
GJ1008     & 0.20 & 4048 & 0.0961 &       &       & 0.33  & 0.60  \\
GJ1009     & 0.51 & 3401 & 0.0153 & 0.11  & 0.17  & 0.12  & 0.20  \\
GJ1036     & 0.46 & 3410 & 0.0159 &       &       & 0.12  & 0.21  \\
GJ1044     &      & 4035 & 0.0940 &       &       & 0.32  & 0.59  \\
GJ1046     & 0.39 & 3298 & 0.0096 &       &       & 0.09  & 0.16  \\
GJ1050     &      & 3298 & 0.0096 &       &       & 0.09  & 0.16  \\
GJ1057     & 0.15 & 2844 & 0.0005 & 0.10  &       & 0.02  & 0.03  \\
GJ105B     & 0.26 & 3043 & 0.0022 & -0.13 & -0.02 & 0.05  & 0.07  \\
GJ1061     & 0.12 & 2721 & 0.0001 & -0.08 &       & 0.01  & 0.02  \\
GJ1065     & 0.22 & 2901 & 0.0008 & -0.22 &       & 0.03  & 0.04  \\
GJ1066     &      & 4332 & 0.1524 &       &       & 0.43  & 0.87  \\
GJ1068     & 0.14 & 2891 & 0.0007 & -0.30 &       & 0.03  & 0.04  \\
GJ1075     &      & 3924 & 0.0752 &       &       & 0.28  & 0.51  \\
GJ1084     &      & 3941 & 0.0780 &       &       & 0.29  & 0.52  \\
GJ109      & 0.36 & 3236 & 0.0071 & -0.18 & -0.15 & 0.08  & 0.13  \\
GJ1097     & 0.37 & 3195 & 0.0057 & 0.04  & -0.09 & 0.07  & 0.12  \\
GJ1100     & 0.60 & 3716 & 0.0451 &       & -0.40 & 0.21  & 0.37  \\
GJ112.1    &      & 4286 & 0.1431 &       &       & 0.41  & 0.82  \\
GJ1123     & 0.19 & 2907 & 0.0008 & 0.20  &       & 0.03  & 0.04  \\
GJ1125     & 0.30 & 3155 & 0.0045 & -0.30 &       & 0.06  & 0.11  \\
GJ1129     & 0.25 & 2994 & 0.0016 & 0.07  & -0.03 & 0.04  & 0.06  \\
GJ1135     &      & 3642 & 0.0362 &       &       & 0.19  & 0.33  \\
GJ114      &      & 4548 & 0.2015 &       &       & 0.53  & 1.21  \\
GJ114.1A   & 0.47 & 3447 & 0.0185 &       &       & 0.13  & 0.22  \\
GJ1145     &      & 3889 & 0.0694 &       & -0.14 & 0.27  & 0.48  \\
GJ1148     & 0.31 & 3061 & 0.0025 & 0.07  & 0.12  & 0.05  & 0.08  \\
GJ1161B    &      & 3256 & 0.0078 &       &       & 0.09  & 0.14  \\
GJ1177A    &      & 4057 & 0.0980 &       &       & 0.33  & 0.61  \\
GJ1177B    &      & 3976 & 0.0835 &       &       & 0.30  & 0.54  \\
GJ118      & 0.37 & 3890 & 0.0698 &       &       & 0.27  & 0.48  \\
GJ12       & 0.27 & 3191 & 0.0056 & -0.34 & -0.28 & 0.07  & 0.12  \\
GJ1203     & 0.37 & 3272 & 0.0085 &       &       & 0.09  & 0.15  \\
GJ1224     & 0.15 & 2853 & 0.0005 & -0.10 & 0.05  & 0.02  & 0.04  \\
GJ1232     & 0.19 & 2918 & 0.0009 & 0.14  & -0.03 & 0.03  & 0.05  \\
GJ1236     & 0.27 & 3243 & 0.0073 & -0.42 & -0.12 & 0.08  & 0.14  \\
GJ1245B    & 0.11 & 2674 & 0.0001 &       &       & 0.01  & 0.01  \\
GJ1252     &      & 3363 & 0.0130 &       &       & 0.11  & 0.18  \\
GJ1256     & 0.19 & 2908 & 0.0008 & 0.10  & 0.31  & 0.03  & 0.04  \\
GJ126      & 0.62 & 3709 & 0.0441 &       &       & 0.21  & 0.36  \\
GJ1264     &      & 3599 & 0.0316 &       &       & 0.18  & 0.30  \\
GJ1265     & 0.18 & 2800 & 0.0003 & -0.09 & -0.15 & 0.02  & 0.03  \\
GJ1267     &      & 4040 & 0.0949 &       &       & 0.32  & 0.59  \\
GJ1279     &      & 4267 & 0.1387 &       &       & 0.41  & 0.80  \\
GJ1293     &      & 3866 & 0.0658 &       & -0.45 & 0.26  & 0.46  \\
GJ130      & 0.40 & 3388 & 0.0144 &       &       & 0.12  & 0.20  \\
GJ14       &      & 3963 & 0.0816 &       &       & 0.30  & 0.53  \\
GJ143.2B   &      & 3611 & 0.0328 &       &       & 0.18  & 0.31  \\
GJ145      & 0.34 & 3268 & 0.0083 & -0.28 &       & 0.09  & 0.15  \\
GJ155.1    & 0.50 & 3616 & 0.0333 &       &       & 0.18  & 0.31  \\
GJ156      &      & 4010 & 0.0892 & -0.10 &       & 0.31  & 0.57  \\
GJ15A      & 0.29 & 3025 & 0.0020 & -0.36 & -0.29 & 0.04  & 0.07  \\
GJ15B      & 0.19 & 3068 & 0.0027 & -0.52 & -0.17 & 0.05  & 0.08  \\
GJ16       & 0.52 & 3484 & 0.0212 &       &       & 0.14  & 0.24  \\
GJ160.2    &      & 4346 & 0.1557 &       &       & 0.44  & 0.89  \\
GJ163      & 0.38 & 3214 & 0.0063 &       &       & 0.08  & 0.13  \\
GJ166C     & 0.23 & 3011 & 0.0018 & 0.08  &       & 0.04  & 0.07  \\
GJ169      &      & 3954 & 0.0798 & -0.05 & 0.25  & 0.29  & 0.53  \\
GJ172      &      & 3840 & 0.0617 & -0.14 & -0.22 & 0.25  & 0.45  \\
GJ173      & 0.48 & 3436 & 0.0176 & -0.11 & 0.10  & 0.13  & 0.22  \\
GJ176      & 0.48 & 3384 & 0.0143 & -0.01 & 0.04  & 0.12  & 0.19  \\
GJ179      & 0.32 & 3085 & 0.0029 & 0.08  &       & 0.05  & 0.09  \\
GJ180      & 0.42 & 3388 & 0.0145 & -0.20 & -0.13 & 0.12  & 0.20  \\
GJ182      &      & 3675 & 0.0401 &       & 0.14  & 0.20  & 0.34  \\
GJ190      & 0.44 & 3112 & 0.0035 &       & 0.17  & 0.06  & 0.09  \\
GJ191      & 0.39 & 3647 & 0.0367 & -0.88 &       & 0.19  & 0.33  \\
GJ192      & 0.46 & 3406 & 0.0156 & -0.11 & -0.03 & 0.12  & 0.20  \\
GJ2        & 0.53 & 3504 & 0.0228 & -0.09 &       & 0.15  & 0.25  \\
GJ2003     & 0.51 & 3575 & 0.0293 &       & 0.16  & 0.17  & 0.29  \\
GJ203      & 0.23 & 3111 & 0.0035 & -0.25 &       & 0.06  & 0.09  \\
GJ2049     &      & 3766 & 0.0514 &       &       & 0.23  & 0.40  \\
GJ205      & 0.60 & 3690 & 0.0417 & 0.22  &       & 0.20  & 0.35  \\
GJ2051     &      & 3940 & 0.0775 &       &       & 0.29  & 0.52  \\
GJ2056     &      & 3911 & 0.0726 &       & 0.08  & 0.28  & 0.50  \\
GJ2058     &      & 3944 & 0.0780 &       & -0.02 & 0.29  & 0.52  \\
GJ206      & 0.38 & 3120 & 0.0037 &       &       & 0.06  & 0.10  \\
GJ2066     & 0.46 & 3396 & 0.0149 & -0.18 &       & 0.12  & 0.20  \\
GJ2071     &      & 3903 & 0.0714 &       &       & 0.27  & 0.49  \\
GJ207.1    & 0.43 & 3268 & 0.0083 &       & 0.03  & 0.09  & 0.15  \\
GJ208      &      & 3833 & 0.0610 & -0.17 & -0.03 & 0.25  & 0.44  \\
GJ2085     & 0.55 & 3547 & 0.0265 &       &       & 0.16  & 0.27  \\
GJ2106     & 0.51 & 3518 & 0.0241 &       &       & 0.15  & 0.26  \\
GJ2109     &      & 4067 & 0.0992 &       &       & 0.33  & 0.61  \\
GJ212      & 0.57 & 3493 & 0.0219 & 0.00  & 0.14  & 0.15  & 0.25  \\
GJ2128     & 0.41 & 3333 & 0.0113 &       &       & 0.10  & 0.17  \\
GJ213      & 0.23 & 3024 & 0.0020 & -0.11 &       & 0.04  & 0.07  \\
GJ2130A    & 0.54 & 3445 & 0.0183 & 0.03  & 0.01  & 0.13  & 0.22  \\
GJ2154A    &      & 3673 & 0.0396 &       & 0.29  & 0.20  & 0.34  \\
GJ218      & 0.51 & 3469 & 0.0200 &       &       & 0.14  & 0.23  \\
GJ221      &      & 4008 & 0.0888 &       &       & 0.31  & 0.57  \\
GJ226      & 0.42 & 3321 & 0.0107 & -0.14 &       & 0.10  & 0.17  \\
GJ229      & 0.58 & 3654 & 0.0374 & -0.01 & 0.02  & 0.19  & 0.33  \\
GJ234A     &      &      &        &       &       &       &       \\
GJ239      & 0.54 & 3724 & 0.0461 & -0.43 & -0.36 & 0.22  & 0.37  \\
GJ250B     &      & 3394 & 0.0149 & -0.10 & 0.13  & 0.12  & 0.20  \\
GJ251      & 0.34 & 3158 & 0.0046 & -0.15 &       & 0.06  & 0.11  \\
GJ251.1    &      & 4205 & 0.1263 &       &       & 0.38  & 0.74  \\
GJ26       &      &      &        & -0.08 &       &       &       \\
GJ263      & 0.46 & 3096 & 0.0032 &       &       & 0.05  & 0.09  \\
GJ27.1     & 0.56 & 3556 & 0.0275 & -0.09 &       & 0.16  & 0.28  \\
GJ273      & 0.28 & 3101 & 0.0033 & -0.01 & 0.02  & 0.05  & 0.09  \\
GJ277.1    & 0.48 & 3635 & 0.0354 & -0.49 & -0.15 & 0.19  & 0.32  \\
GJ285      & 0.25 & 2944 & 0.0011 & 0.18  &       & 0.03  & 0.05  \\
GJ294B     &      & 3722 & 0.0456 &       &       & 0.21  & 0.37  \\
GJ298      & 0.41 & 3261 & 0.0080 &       &       & 0.09  & 0.14  \\
GJ299      & 0.17 & 3017 & 0.0019 & -0.50 & -0.11 & 0.04  & 0.07  \\
GJ300      & 0.24 & 2984 & 0.0015 & 0.14  & 0.26  & 0.04  & 0.06  \\
GJ3018     &      & 3569 & 0.0286 &       &       & 0.17  & 0.28  \\
GJ3020     & 0.52 & 3341 & 0.0118 &       &       & 0.11  & 0.18  \\
GJ3049     & 0.20 & 2978 & 0.0014 & -0.10 &       & 0.04  & 0.06  \\
GJ3072     &      & 3998 & 0.0873 &       &       & 0.31  & 0.56  \\
GJ308.1    &      & 3889 & 0.0694 & -0.30 &       & 0.27  & 0.48  \\
GJ3082     & 0.49 & 3500 & 0.0226 &       &       & 0.15  & 0.25  \\
GJ3084     & 0.59 & 3701 & 0.0429 &       & -0.29 & 0.21  & 0.36  \\
GJ3098     & 0.51 & 3555 & 0.0273 &       & -0.53 & 0.16  & 0.28  \\
GJ310      &      & 3785 & 0.0541 & -0.01 & -0.12 & 0.24  & 0.41  \\
GJ3103     & 0.49 & 3444 & 0.0182 &       & 0.11  & 0.13  & 0.22  \\
GJ3110     & 0.58 & 3695 & 0.0425 &       &       & 0.21  & 0.36  \\
GJ3126     & 0.44 & 3291 & 0.0093 & 0.12  &       & 0.09  & 0.16  \\
GJ3138     &      & 3904 & 0.0720 &       & -0.30 & 0.28  & 0.49  \\
GJ317      & 0.37 & 3142 & 0.0042 & 0.19  & 0.27  & 0.06  & 0.10  \\
GJ3189     & 0.24 & 3276 & 0.0087 & -0.72 & -0.47 & 0.09  & 0.15  \\
GJ3193B    & 0.41 & 3521 & 0.0242 &       & -0.22 & 0.15  & 0.26  \\
GJ3202     &      & 3804 & 0.0566 &       & -0.10 & 0.24  & 0.42  \\
GJ3207     & 0.27 & 5113 & 0.3664 & -0.11 &       & 0.91  & NaN   \\
GJ3218     & 0.47 & 3488 & 0.0216 &       & -0.02 & 0.14  & 0.24  \\
GJ3256     &      & 3423 & 0.0168 &       & -0.12 & 0.13  & 0.21  \\
GJ3260     &      & 3231 & 0.0069 &       & -0.09 & 0.08  & 0.13  \\
GJ3293     & 0.41 & 3313 & 0.0103 &       & 0.11  & 0.10  & 0.16  \\
GJ330      & 0.57 & 3501 & 0.0225 &       &       & 0.15  & 0.25  \\
GJ3307     &      & 3498 & 0.0223 &       &       & 0.15  & 0.25  \\
GJ3313     &      & 3647 & 0.0367 &       &       & 0.19  & 0.33  \\
GJ3321     &      & 3462 & 0.0195 &       &       & 0.14  & 0.23  \\
GJ3323     & 0.18 & 2974 & 0.0014 & -0.25 &       & 0.04  & 0.06  \\
GJ3325     & 0.29 & 3193 & 0.0056 & -0.26 & -0.08 & 0.07  & 0.12  \\
GJ3328     &      & 3520 & 0.0241 &       &       & 0.15  & 0.26  \\
GJ334      &      & 3784 & 0.0539 &       & 0.03  & 0.23  & 0.41  \\
GJ3340     & 0.52 & 3550 & 0.0269 &       &       & 0.16  & 0.27  \\
GJ3341     & 0.46 & 3380 & 0.0140 &       & -0.01 & 0.12  & 0.19  \\
GJ3344     & 0.49 & 3379 & 0.0139 &       &       & 0.11  & 0.19  \\
GJ3356     & 0.33 & 3126 & 0.0038 & 0.02  &       & 0.06  & 0.10  \\
GJ3362     &      & 3494 & 0.0220 &       &       & 0.15  & 0.25  \\
GJ3367     &      & 3709 & 0.0438 &       & -0.01 & 0.21  & 0.36  \\
GJ3369     &      & 3759 & 0.0505 &       & -0.22 & 0.23  & 0.40  \\
GJ3378     & 0.26 & 3071 & 0.0027 & -0.14 &       & 0.05  & 0.08  \\
GJ3379     & 0.23 & 3011 & 0.0018 &       & 0.15  & 0.04  & 0.07  \\
GJ338A     &      & 3859 & 0.0649 & -0.10 & -0.26 & 0.26  & 0.46  \\
GJ338B     &      & 3709 & 0.0441 & -0.22 &       & 0.21  & 0.36  \\
GJ3403     & 0.60 & 4831 & 0.2763 &       &       & 0.68  & 2.63  \\
GJ3404A    & 0.30 & 3348 & 0.0121 & -0.01 & -0.05 & 0.11  & 0.18  \\
GJ341      & 0.57 & 3653 & 0.0373 & -0.13 &       & 0.19  & 0.33  \\
GJ3440     &      & 3470 & 0.0201 &       &       & 0.14  & 0.23  \\
GJ3459     & 0.32 & 3214 & 0.0063 & -0.24 & -0.17 & 0.08  & 0.13  \\
GJ3470     & 0.51 & 3361 & 0.0128 &       & 0.09  & 0.11  & 0.18  \\
GJ34B      &      & 1328 &        & 0.09  &       &       &       \\
GJ3501A    & 0.62 & 3565 & 0.0285 &       & -0.26 & 0.17  & 0.28  \\
GJ3502B    &      & 3310 & 0.0102 &       &       & 0.10  & 0.16  \\
GJ3528     & 0.46 & 3338 & 0.0117 &       &       & 0.10  & 0.17  \\
GJ352A     &      &      &        &       & -0.01 &       &       \\
GJ353      & 0.58 & 3710 & 0.0441 & -0.20 &       & 0.21  & 0.36  \\
GJ3530     &      & 3382 & 0.0141 &       &       & 0.12  & 0.19  \\
GJ3543     & 0.48 & 3543 & 0.0262 &       & -0.08 & 0.16  & 0.27  \\
GJ3555     & 0.57 & 3646 & 0.0367 &       & -0.11 & 0.19  & 0.33  \\
GJ357      & 0.36 & 3347 & 0.0120 & -0.34 & -0.03 & 0.11  & 0.18  \\
GJ358      & 0.40 & 3244 & 0.0074 & -0.01 &       & 0.08  & 0.14  \\
GJ3606     &      & 4559 & 0.2047 &       &       & 0.53  & 1.24  \\
GJ361      & 0.48 & 3431 & 0.0173 & -0.11 &       & 0.13  & 0.22  \\
GJ3618     & 0.11 & 2739 & 0.0002 & -0.60 &       & 0.01  & 0.02  \\
GJ362      & 0.37 & 3147 & 0.0043 & 0.03  &       & 0.06  & 0.10  \\
GJ3634     & 0.43 & 3336 & 0.0115 &       & -0.26 & 0.10  & 0.17  \\
GJ3645     &      & 3900 & 0.0710 &       &       & 0.27  & 0.49  \\
GJ367      & 0.49 & 3458 & 0.0192 & -0.07 &       & 0.14  & 0.23  \\
GJ3671     & 0.50 & 3616 & 0.0333 &       & -0.54 & 0.18  & 0.31  \\
GJ369      & 0.58 & 3649 & 0.0369 &       & -0.35 & 0.19  & 0.33  \\
GJ3695     & 0.51 & 3440 & 0.0180 &       & 0.03  & 0.13  & 0.22  \\
GJ3707     &      & 3034 & 0.0021 &       & 0.45  & 0.04  & 0.07  \\
GJ3708A    & 0.35 & 3235 & 0.0070 &       & -0.01 & 0.08  & 0.13  \\
GJ3728B    &      &      &        &       &       &       &       \\
GJ373      &      & 3688 & 0.0417 & -0.04 &       & 0.20  & 0.35  \\
GJ3737     & 0.17 & 2967 & 0.0013 & -0.25 &       & 0.03  & 0.06  \\
GJ3759     & 0.52 & 3559 & 0.0277 &       &       & 0.16  & 0.28  \\
GJ377      & 0.45 & 3223 & 0.0066 &       & 0.40  & 0.08  & 0.13  \\
GJ3778     &      & 3447 & 0.0184 &       &       & 0.13  & 0.22  \\
GJ3796     &      & 3366 & 0.0132 &       &       & 0.11  & 0.19  \\
GJ3799     &      & 2871 & 0.0006 &       &       & 0.02  & 0.04  \\
GJ3804     & 0.30 & 3112 & 0.0035 & -0.06 & 0.09  & 0.06  & 0.09  \\
GJ3813     &      & 3238 & 0.0071 &       &       & 0.08  & 0.13  \\
GJ382      & 0.52 & 3447 & 0.0184 & 0.04  & 0.03  & 0.13  & 0.22  \\
GJ3822     & 0.60 & 3620 & 0.0339 &       &       & 0.18  & 0.31  \\
GJ3823     & 0.53 & 3371 & 0.0135 &       & -0.33 & 0.11  & 0.19  \\
GJ3838     &      & 3454 & 0.0189 &       & 0.00  & 0.13  & 0.23  \\
GJ3846     & 0.33 & 3225 & 0.0067 &       & -0.08 & 0.08  & 0.13  \\
GJ386      & 0.45 & 3296 & 0.0095 &       & 0.17  & 0.09  & 0.16  \\
GJ3871     &      & 3315 & 0.0104 &       &       & 0.10  & 0.16  \\
GJ3874     & 0.58 & 3646 & 0.0367 &       & -0.45 & 0.19  & 0.33  \\
GJ388      & 0.36 & 3156 & 0.0046 & 0.07  &       & 0.06  & 0.11  \\
GJ3885     &      & 3231 & 0.0069 &       & -0.09 & 0.08  & 0.13  \\
GJ3892     & 0.41 & 3261 & 0.0080 &       &       & 0.09  & 0.14  \\
GJ390      & 0.53 & 3516 & 0.0240 & -0.06 & -0.60 & 0.15  & 0.26  \\
GJ3915     &      & 3501 & 0.0225 &       &       & 0.15  & 0.25  \\
GJ3916     & 0.44 & 3286 & 0.0091 &       & 0.02  & 0.09  & 0.15  \\
GJ393      & 0.44 & 3392 & 0.0147 & -0.22 &       & 0.12  & 0.20  \\
GJ394      &      & 3941 & 0.0776 & -0.16 &       & 0.29  & 0.52  \\
GJ3962     &      & 3644 & 0.0363 &       & 0.01  & 0.19  & 0.33  \\
GJ3969     &      & 3642 & 0.0362 &       &       & 0.19  & 0.33  \\
GJ397      &      & 4061 & 0.0985 & -0.13 &       & 0.33  & 0.61  \\
GJ3973     & 0.55 & 3524 & 0.0245 &       & -0.07 & 0.15  & 0.26  \\
GJ3987     & 0.57 & 3658 & 0.0380 &       & -0.21 & 0.19  & 0.33  \\
GJ399      & 0.47 & 4251 & 0.1358 &       & 0.15  & 0.40  & 0.78  \\
GJ3992     & 0.36 & 3207 & 0.0061 & -0.03 &       & 0.07  & 0.12  \\
GJ3998     & 0.55 & 3545 & 0.0266 &       &       & 0.16  & 0.27  \\
GJ4001     & 0.60 & 3652 & 0.0374 &       & 0.02  & 0.19  & 0.33  \\
GJ4004     &      & 3155 & 0.0046 &       &       & 0.06  & 0.11  \\
GJ401A     & 0.53 &      &        &       & -0.55 &       &       \\
GJ402      & 0.24 & 3033 & 0.0021 & 0.06  & 0.13  & 0.04  & 0.07  \\
GJ4036     &      & 3431 & 0.0173 &       &       & 0.13  & 0.22  \\
GJ4048A    & 0.32 & 3232 & 0.0069 & -0.29 &       & 0.08  & 0.13  \\
GJ406      & 0.10 & 2525 &        & 0.18  &       &       &       \\
GJ4062     &      & 3189 & 0.0055 &       &       & 0.07  & 0.12  \\
GJ4063     & 0.25 & 2967 & 0.0013 &       &       & 0.03  & 0.06  \\
GJ4070     & 0.37 & 3251 & 0.0076 & -0.15 &       & 0.08  & 0.14  \\
GJ4071     & 0.23 & 3003 & 0.0017 & 0.09  & 0.05  & 0.04  & 0.06  \\
GJ4079     & 0.54 & 3578 & 0.0295 &       &       & 0.17  & 0.29  \\
GJ408      & 0.39 & 3282 & 0.0089 & -0.19 &       & 0.09  & 0.15  \\
GJ4082     & 0.48 & 3320 & 0.0107 &       &       & 0.10  & 0.17  \\
GJ4092     &      & 3876 & 0.0674 &       & -0.10 & 0.27  & 0.47  \\
GJ4098     &      & 3189 & 0.0055 &       &       & 0.07  & 0.12  \\
GJ410      & 0.60 & 3635 & 0.0355 & -0.10 &       & 0.19  & 0.32  \\
GJ4106     &      & 4551 & 0.2019 &       &       & 0.53  & 1.22  \\
GJ411      & 0.43 & 3475 & 0.0205 & -0.35 &       & 0.14  & 0.24  \\
GJ412A     & 0.29 & 2919 & 0.0009 & -0.40 & -0.41 & 0.03  & 0.05  \\
GJ413.1    & 0.46 & 3380 & 0.0140 & -0.12 & 0.00  & 0.12  & 0.19  \\
GJ414A     &      & 4025 & 0.0921 & -0.11 &       & 0.32  & 0.58  \\
GJ414B     &      & 3112 & 0.0035 & 0.10  &       & 0.06  & 0.09  \\
GJ4154     & 0.38 & 3238 & 0.0071 & -0.18 &       & 0.08  & 0.14  \\
GJ4206     &      & 3597 & 0.0314 &       &       & 0.18  & 0.30  \\
GJ421B     & 0.56 & 3774 & 0.0524 &       &       & 0.23  & 0.40  \\
GJ422      & 0.38 & 3282 & 0.0089 &       &       & 0.09  & 0.15  \\
GJ4230B    &      &      &        &       &       &       &       \\
GJ424      & 0.38 & 3008 & 0.0018 & -0.35 &       & 0.04  & 0.07  \\
GJ4248     & 0.25 & 3087 & 0.0030 & -0.15 &       & 0.05  & 0.09  \\
GJ4254     &      & 3748 & 0.0489 &       & -0.12 & 0.22  & 0.39  \\
GJ425B     &      & 3031 & 0.0021 &       & 0.48  & 0.04  & 0.07  \\
GJ4273     & 0.41 & 3340 & 0.0117 &       &       & 0.11  & 0.18  \\
GJ4274     & 0.16 & 2843 & 0.0005 & 0.18  & 0.31  & 0.02  & 0.03  \\
GJ4293     & 0.54 & 3446 & 0.0183 &       &       & 0.13  & 0.22  \\
GJ4303     & 0.55 & 3545 & 0.0264 &       &       & 0.16  & 0.27  \\
GJ431      & 0.33 & 3097 & 0.0032 &       &       & 0.05  & 0.09  \\
GJ433      & 0.48 & 3461 & 0.0194 & -0.17 & -0.14 & 0.14  & 0.23  \\
GJ4332     &      & 3616 & 0.0335 &       &       & 0.18  & 0.31  \\
GJ4333     & 0.32 & 3045 & 0.0023 & 0.25  &       & 0.05  & 0.07  \\
GJ4347     &      & 3946 & 0.0783 &       &       & 0.29  & 0.52  \\
GJ436      & 0.43 & 3289 & 0.0092 & 0.02  & 0.07  & 0.09  & 0.15  \\
GJ438      & 0.41 & 3538 & 0.0258 & -0.39 &       & 0.16  & 0.27  \\
GJ443      & 0.47 & 3269 & 0.0084 &       & 0.35  & 0.09  & 0.15  \\
GJ445      & 0.27 & 3116 & 0.0036 & -0.30 &       & 0.06  & 0.09  \\
GJ447      & 0.18 & 2942 & 0.0011 & -0.18 &       & 0.03  & 0.05  \\
GJ450      & 0.49 & 3484 & 0.0213 & -0.19 &       & 0.14  & 0.24  \\
GJ452A     & 0.44 & 3335 & 0.0114 &       & 0.12  & 0.10  & 0.17  \\
GJ46       & 0.34 & 3145 & 0.0043 &       & 0.15  & 0.06  & 0.10  \\
GJ465      & 0.32 & 3360 & 0.0128 & -0.66 & -0.30 & 0.11  & 0.18  \\
GJ469      & 0.33 & 3085 & 0.0030 &       & 0.14  & 0.05  & 0.09  \\
GJ476      & 0.48 & 3425 & 0.0168 &       &       & 0.13  & 0.21  \\
GJ477      & 0.53 & 3417 & 0.0163 &       &       & 0.12  & 0.21  \\
GJ479      & 0.40 & 3241 & 0.0073 & 0.02  &       & 0.08  & 0.14  \\
GJ48       & 0.44 & 3285 & 0.0090 & 0.05  & 0.17  & 0.09  & 0.15  \\
GJ480      & 0.41 & 3191 & 0.0056 &       &       & 0.07  & 0.12  \\
GJ480.1    & 0.22 & 3151 & 0.0044 & -0.48 &       & 0.06  & 0.11  \\
GJ486      & 0.30 & 3086 & 0.0030 & 0.06  &       & 0.05  & 0.09  \\
GJ488      &      & 3877 & 0.0677 & -0.01 & 0.21  & 0.27  & 0.47  \\
GJ49       & 0.55 & 3468 & 0.0199 & 0.06  &       & 0.14  & 0.23  \\
GJ494      & 0.57 & 3477 & 0.0207 & 0.12  &       & 0.14  & 0.24  \\
GJ496.1    &      & 3960 & 0.0808 &       &       & 0.29  & 0.53  \\
GJ4A       &      & 3870 & 0.0663 & -0.05 &       & 0.26  & 0.47  \\
GJ4B       &      & 3772 & 0.0523 & -0.04 &       & 0.23  & 0.40  \\
GJ508.3    & 0.62 & 3710 & 0.0441 &       & -0.57 & 0.21  & 0.36  \\
GJ510      & 0.51 & 3485 & 0.0212 &       & -0.13 & 0.14  & 0.24  \\
GJ513      & 0.38 & 3353 & 0.0124 &       &       & 0.11  & 0.18  \\
GJ514      & 0.54 & 3586 & 0.0304 & -0.16 & 0.19  & 0.17  & 0.29  \\
GJ519      &      & 3806 & 0.0571 & -0.25 &       & 0.24  & 0.43  \\
GJ521.1    &      & 3900 & 0.0710 &       & -0.37 & 0.27  & 0.49  \\
GJ526      & 0.51 & 3473 & 0.0204 & -0.20 & -0.45 & 0.14  & 0.24  \\
GJ528B     &      &      &        & -0.12 &       &       &       \\
GJ529      &      & 4334 & 0.1526 &       &       & 0.43  & 0.88  \\
GJ536      & 0.53 & 3547 & 0.0265 & -0.16 & -0.16 & 0.16  & 0.27  \\
GJ54.1     & 0.15 & 2894 & 0.0007 & -0.43 &       & 0.03  & 0.04  \\
GJ551      & 0.11 & 2679 & 0.0001 & 0.00  &       & 0.01  & 0.01  \\
GJ552      & 0.50 & 3406 & 0.0156 & -0.01 &       & 0.12  & 0.20  \\
GJ553      &      & 3830 & 0.0606 &       & 0.03  & 0.25  & 0.44  \\
GJ553.1    & 0.30 & 3122 & 0.0037 & -0.05 & 0.26  & 0.06  & 0.10  \\
GJ555      & 0.25 & 2994 & 0.0016 & 0.17  & 0.38  & 0.04  & 0.06  \\
GJ56.1     & 0.48 & 3409 & 0.0158 &       & 0.01  & 0.12  & 0.21  \\
GJ563.2A   & 0.18 & 3556 & 0.0275 &       &       & 0.16  & 0.28  \\
GJ563.2B   & 0.20 & 3191 & 0.0056 &       & -0.36 & 0.07  & 0.12  \\
GJ569A     & 0.44 & 3237 & 0.0071 & -0.08 &       & 0.08  & 0.13  \\
GJ570B     & 0.60 & 3371 & 0.0135 & -0.19 & -0.01 & 0.11  & 0.19  \\
GJ581      & 0.31 & 3198 & 0.0058 & -0.21 & -0.21 & 0.07  & 0.12  \\
GJ588      & 0.44 & 3301 & 0.0098 & 0.07  &       & 0.10  & 0.16  \\
GJ606      & 0.52 & 3482 & 0.0209 &       & -0.04 & 0.14  & 0.24  \\
GJ611.3    &      & 3586 & 0.0302 &       & -0.05 & 0.17  & 0.29  \\
GJ618.1    & 0.43 & 3843 & 0.0624 &       & 0.26  & 0.25  & 0.45  \\
GJ618.4    & 0.51 & 3483 & 0.0211 &       &       & 0.14  & 0.24  \\
GJ618A     & 0.38 & 3252 & 0.0077 & -0.08 &       & 0.08  & 0.14  \\
GJ620      & 0.61 & 3698 & 0.0426 &       & -0.06 & 0.21  & 0.36  \\
GJ625      & 0.37 & 3348 & 0.0122 & -0.41 &       & 0.11  & 0.18  \\
GJ626      &      & 4308 & 0.1474 &       &       & 0.42  & 0.85  \\
GJ628      & 0.29 & 3114 & 0.0035 & -0.02 & 0.06  & 0.06  & 0.09  \\
GJ634      & 0.34 & 2961 & 0.0012 & -0.28 &       & 0.03  & 0.05  \\
GJ637      & 0.45 & 3492 & 0.0218 &       &       & 0.15  & 0.25  \\
GJ638      &      & 3950 & 0.0790 & -0.13 &       & 0.29  & 0.52  \\
GJ643      & 0.23 & 3085 & 0.0029 &       & -0.14 & 0.05  & 0.09  \\
GJ644A     &      &      &        &       & -0.08 &       &       \\
GJ645      & 0.46 & 3502 & 0.0227 &       &       & 0.15  & 0.25  \\
GJ649      & 0.55 & 3538 & 0.0257 & -0.08 & -0.08 & 0.16  & 0.27  \\
GJ654      & 0.50 & 3489 & 0.0217 &       & -0.39 & 0.14  & 0.24  \\
GJ655      & 0.37 & 3240 & 0.0072 & -0.13 &       & 0.08  & 0.14  \\
GJ667C     & 0.37 & 3445 & 0.0183 & -0.53 &       & 0.13  & 0.22  \\
GJ671      & 0.39 & 3303 & 0.0099 & -0.21 &       & 0.10  & 0.16  \\
GJ672.1    & 0.53 & 3508 & 0.0232 &       & -0.13 & 0.15  & 0.25  \\
GJ673      &      & 3954 & 0.0798 & -0.14 &       & 0.29  & 0.53  \\
GJ674      & 0.36 & 3286 & 0.0091 & -0.25 &       & 0.09  & 0.15  \\
GJ676A     &      & 3756 & 0.0502 &       &       & 0.23  & 0.39  \\
GJ678.1A   & 0.58 & 3616 & 0.0333 & -0.11 &       & 0.18  & 0.31  \\
GJ680      & 0.47 & 3399 & 0.0152 & -0.22 &       & 0.12  & 0.20  \\
GJ682      & 0.25 & 3018 & 0.0019 & 0.11  &       & 0.04  & 0.07  \\
GJ686      & 0.49 & 3532 & 0.0252 & -0.37 &       & 0.16  & 0.27  \\
GJ687      & 0.39 & 3234 & 0.0070 & -0.06 & 0.03  & 0.08  & 0.13  \\
GJ69       &      & 4287 & 0.1425 &       &       & 0.41  & 0.82  \\
GJ693      & 0.29 & 3188 & 0.0055 & -0.30 &       & 0.07  & 0.12  \\
GJ694      & 0.42 & 3285 & 0.0090 & -0.03 &       & 0.09  & 0.15  \\
GJ699      & 0.20 & 3063 & 0.0026 & -0.52 & -0.32 & 0.05  & 0.08  \\
GJ7        & 0.52 & 3658 & 0.0380 &       & -0.38 & 0.19  & 0.33  \\
GJ70       & 0.42 & 3357 & 0.0126 & -0.15 &       & 0.11  & 0.18  \\
GJ701      & 0.50 & 3543 & 0.0262 & -0.27 & -0.25 & 0.16  & 0.27  \\
GJ707      &      & 4235 & 0.1317 &       &       & 0.39  & 0.77  \\
GJ724      & 0.55 & 3523 & 0.0245 &       & 0.21  & 0.15  & 0.26  \\
GJ725A     & 0.36 & 3275 & 0.0086 & -0.28 & -0.13 & 0.09  & 0.15  \\
GJ725B     & 0.28 & 3172 & 0.0050 & -0.39 & -0.18 & 0.07  & 0.11  \\
GJ726      &      & 5601 &        &       &       &       &       \\
GJ729      & 0.20 & 3061 & 0.0025 & -0.10 & -0.14 & 0.05  & 0.08  \\
GJ735      & 0.51 & 3206 & 0.0060 &       & 0.09  & 0.07  & 0.12  \\
GJ737A     &      &      &        &       &       &       &       \\
GJ739      & 0.44 & 3320 & 0.0107 &       &       & 0.10  & 0.17  \\
GJ740      & 0.62 & 3683 & 0.0409 &       &       & 0.20  & 0.35  \\
GJ745A     & 0.36 & 3389 & 0.0145 & -0.48 &       & 0.12  & 0.20  \\
GJ745B     & 0.37 & 3382 & 0.0141 & -0.46 &       & 0.12  & 0.19  \\
GJ747.4    & 0.54 & 3605 & 0.0322 &       &       & 0.18  & 0.30  \\
GJ752A     & 0.46 & 3363 & 0.0130 & 0.06  & 0.10  & 0.11  & 0.19  \\
GJ754      & 0.19 & 2966 & 0.0013 & -0.17 &       & 0.03  & 0.06  \\
GJ762      & 0.40 & 3340 & 0.0117 &       &       & 0.11  & 0.18  \\
GJ781.1A   & 0.31 & 3079 & 0.0028 &       & -0.07 & 0.05  & 0.08  \\
GJ784      & 0.62 & 3778 & 0.0531 &       &       & 0.23  & 0.41  \\
GJ786      &      & 4096 & 0.1050 & -0.15 &       & 0.34  & 0.64  \\
GJ793      & 0.36 & 3181 & 0.0053 & -0.10 &       & 0.07  & 0.11  \\
GJ798      &      & 4025 & 0.0918 &       &       & 0.32  & 0.58  \\
GJ800A     & 0.56 & 3555 & 0.0273 &       & -0.06 & 0.16  & 0.28  \\
GJ803      &      & 3557 & 0.0276 & 0.32  & -0.12 & 0.16  & 0.28  \\
GJ806      & 0.44 & 3373 & 0.0136 & -0.19 &       & 0.11  & 0.19  \\
GJ808      & 0.42 & 3424 & 0.0168 &       &       & 0.13  & 0.21  \\
GJ809      & 0.58 & 3559 & 0.0278 & -0.09 & -0.10 & 0.16  & 0.28  \\
GJ817      & 0.49 & 3553 & 0.0271 &       & -0.46 & 0.16  & 0.28  \\
GJ820B     &      & 4087 & 0.1029 & -0.25 &       & 0.34  & 0.63  \\
GJ821      & 0.44 & 3553 & 0.0272 & -0.51 & -0.44 & 0.16  & 0.28  \\
GJ825      &      & 3947 & 0.0784 &       &       & 0.29  & 0.52  \\
GJ830      &      & 4147 & 0.1148 &       &       & 0.36  & 0.68  \\
GJ83.1     & 0.16 & 2903 & 0.0008 & -0.35 &       & 0.03  & 0.04  \\
GJ832      & 0.47 & 3472 & 0.0202 & -0.19 &       & 0.14  & 0.24  \\
GJ838.6    & 0.36 & 3349 & 0.0122 &       &       & 0.11  & 0.18  \\
GJ841A     & 0.56 & 3268 & 0.0084 &       &       & 0.09  & 0.15  \\
GJ84.1A    & 0.62 & 3749 & 0.0490 &       & -0.18 & 0.22  & 0.39  \\
GJ842      & 0.58 & 3602 & 0.0319 &       &       & 0.18  & 0.30  \\
GJ846      & 0.61 & 3702 & 0.0431 & 0.06  &       & 0.21  & 0.36  \\
GJ849      & 0.42 & 3217 & 0.0064 & 0.24  & 0.25  & 0.08  & 0.13  \\
GJ851      & 0.50 & 3375 & 0.0137 & 0.14  &       & 0.11  & 0.19  \\
GJ855      & 0.58 & 3598 & 0.0316 &       &       & 0.18  & 0.30  \\
GJ863      & 0.51 & 3563 & 0.0281 &       & -0.28 & 0.17  & 0.28  \\
GJ867A     & 0.57 & 3423 & 0.0167 &       & -0.07 & 0.13  & 0.21  \\
GJ87       & 0.30 & 3066 & 0.0026 & -0.31 & -0.35 & 0.05  & 0.08  \\
GJ871B     &      & 3302 & 0.0099 &       &       & 0.10  & 0.16  \\
GJ873      & 0.53 & 4420 & 0.1714 & -0.07 &       & 0.47  & 0.99  \\
GJ874      & 0.47 & 3407 & 0.0156 &       &       & 0.12  & 0.20  \\
GJ875      & 0.61 & 3727 & 0.0462 &       & -0.20 & 0.22  & 0.37  \\
GJ876      & 0.30 & 3066 & 0.0026 & 0.15  & 0.20  & 0.05  & 0.08  \\
GJ877      & 0.41 & 3258 & 0.0079 & -0.01 &       & 0.09  & 0.14  \\
GJ880      & 0.56 & 3497 & 0.0222 & 0.07  & 0.18  & 0.15  & 0.25  \\
GJ884      &      & 4046 & 0.0958 & -0.19 &       & 0.32  & 0.60  \\
GJ887      & 0.46 & 3365 & 0.0131 & -0.24 &       & 0.11  & 0.19  \\
GJ891      & 0.46 & 3412 & 0.0160 & -0.13 & -0.13 & 0.12  & 0.21  \\
GJ895      & 0.56 & 3510 & 0.0233 & 0.07  &       & 0.15  & 0.25  \\
GJ895.3    &      & 4138 & 0.1125 &       &       & 0.36  & 0.67  \\
GJ905      & 0.13 & 2747 & 0.0002 & 0.05  &       & 0.01  & 0.02  \\
GJ908      & 0.48 & 3562 & 0.0280 & -0.44 &       & 0.17  & 0.28  \\
GJ91       & 0.51 & 3450 & 0.0186 &       & 0.01  & 0.13  & 0.22  \\
GJ911      &      & 3793 & 0.0552 & -0.15 & -0.19 & 0.24  & 0.42  \\
GJ9206     & 0.62 & 3642 & 0.0361 &       &       & 0.19  & 0.32  \\
GJ9299     &      & 4159 & 0.1169 &       &       & 0.37  & 0.69  \\
GJ93       & 0.54 & 3697 & 0.0424 &       &       & 0.21  & 0.36  \\
GJ9381     & 0.56 & 3430 & 0.0173 &       & -0.26 & 0.13  & 0.22  \\
GJ9492     & 0.41 & 3367 & 0.0132 & -0.21 &       & 0.11  & 0.19  \\
GJ96       &      & 3693 & 0.0422 & -0.05 &       & 0.21  & 0.36  \\
GJ9724     & 0.36 & 3369 & 0.0133 &       &       & 0.11  & 0.19  \\
GJ9732     & 0.58 & 3558 & 0.0276 &       &       & 0.16  & 0.28  \\
GJ9827     &      & 4202 & 0.1254 &       &       & 0.38  & 0.73  \\
HIP103039  & 0.23 & 3029 & 0.0020 & -0.06 & 0.13  & 0.04  & 0.07  \\
HIP110655  &      & 4002 & 0.0879 &       &       & 0.31  & 0.56  \\
HIP117828  & 0.49 & 3343 & 0.0119 & 0.21  &       & 0.11  & 0.18  \\
HIP17766   &      & 3997 & 0.0873 &       &       & 0.31  & 0.56  \\
HIP20142   &      & 3868 & 0.0662 &       &       & 0.26  & 0.47  \\
HIP20160   &      & 5346 & 0.4619 &       &       & 1.25  & NaN   \\
HIP28153   &      & 3738 & 0.0477 &       &       & 0.22  & 0.38  \\
HIP29052   & 0.31 & 3211 & 0.0062 &       &       & 0.08  & 0.13  \\
HIP31292   & 0.31 & 3160 & 0.0047 & -0.10 &       & 0.07  & 0.11  \\
HIP31293   & 0.42 & 3319 & 0.0106 & -0.04 &       & 0.10  & 0.17  \\
HIP31878   &      & 4121 & 0.1097 &       &       & 0.35  & 0.66  \\
HIP35937   &      & 4245 & 0.1343 &       &       & 0.40  & 0.78  \\
HIP38594   &      & 3896 & 0.0704 &       & -0.17 & 0.27  & 0.49  \\
HIP44899   &      & 4002 & 0.0879 &       &       & 0.31  & 0.56  \\
HIP54373   & 0.62 & 3716 & 0.0451 &       & -0.18 & 0.21  & 0.37  \\
HIP66678   &      & 4062 & 0.0989 &       &       & 0.33  & 0.61  \\
HIP76779   &      & 4131 & 0.1119 &       &       & 0.36  & 0.67  \\
HIP82357   &      & 4095 & 0.1048 &       &       & 0.34  & 0.64  \\
L707-74    & 0.23 & 3321 & 0.0108 & -0.35 &       & 0.10  & 0.17  \\
LHS2232    &      &      &        &       & 0.14  &       &       \\
LTT3472    &      & 4321 & 0.1501 &       &       & 0.43  & 0.86  \\
\enddata
%\tablenotetext{a}{}
% You can append references to a table using the \tablerefs command.
\tablerefs{(1) \citet{delfosse2000}; (2) \citet{casagrande2008}; (3) \citet{boyajian2012}; (4) \citet{neves2012}; (5) \citet{gaidos2014}}
\end{deluxetable}

\begin{deluxetable}{lccccccccccccc}
\tablewidth{0pt}
\tablecaption{Linear accelerations ($\dot{\gamma}$), stellar jitters ($\sigma_{J} = \min \big\{ \sigma_{1}, \sigma_{2}, ... \big\}$), and correlations with activity indicators of the HARPS ($c_{\rm BIS}$, $c_{\rm FWHM}$, and $c_{\rm S}$: S-index) and HIRES ($c_{\rm S}$) data. MAP and 99\% uncertainty estimates corresponding to 99\% credibility intervals.\label{tab:targets_estimates}}
\tablehead{
\colhead{Target} & $\dot{\gamma}$ & $\sigma_{J}$ & $c_{\rm BIS}$ & $c_{\rm FWHM}$ & $c_{\rm S}$ (HARPS) & $c_{\rm S}$ (HIRES) \\
 & (ms$^{-1}$year$^{-1}$) & (ms$^{-1}$) & (--) & (--) & (ms$^{-1}$) & (ms$^{-1}$)
}
\startdata
CD-44836A  & 1.07$\pm$0.96        & 1.25$_{-1.25}^{+2.42}$     &                      &                      &                      &                      \\
GJ1        & 0.05$\pm$0.38        & 1.79$_{-0.51}^{+0.71}$     & -0.266$\pm$0.511     & 0.093$\pm$0.139      & 5.4$\pm$13.2         & 2.3$\pm$10.2         \\
GJ1002     & 0.52$\pm$1.36        & 2.48$_{-1.63}^{+2.40}$     &                      &                      &                      &                      \\
GJ1008     & -0.25$\pm$0.96       & 1.89$_{-1.27}^{+2.44}$     &                      &                      &                      &                      \\
GJ1009     & -0.90$\pm$1.24       & 1.69$_{-1.24}^{+2.01}$     &                      &                      &                      &                      \\
GJ1036     &                      &                            &                      &                      &                      &                      \\
GJ1044     & 7.33$\pm$1.41        & 4.23$_{-1.13}^{+1.53}$     & -0.285$\pm$0.268     & -0.008$\pm$0.021     & 13.9$\pm$27.6        &                      \\
GJ1046     & -2.38$\pm$6.15       & 1.48$_{-1.48}^{+2.86}$     & 0.882$\pm$0.761      & 4.711$\pm$5.106      & -10.1$\pm$49.3       &                      \\
GJ1050     & 0.71$\pm$1.32        & 1.15$_{-1.15}^{+2.23}$     &                      &                      &                      &                      \\
GJ1057     & -0.11$\pm$2.44       & 3.64$_{-1.83}^{+1.83}$     &                      &                      &                      &                      \\
GJ105B     & 0.35$\pm$1.56        & 2.30$_{-1.07}^{+1.79}$     & -0.165$\pm$0.705     & 0.209$\pm$0.560      & -7.8$\pm$27.7        & -0.3$\pm$22.8        \\
GJ1061     & 0.27$\pm$0.90        & 2.69$_{-1.63}^{+2.02}$     &                      &                      &                      &                      \\
GJ1065     & 0.58$\pm$1.13        & 2.77$_{-1.65}^{+2.31}$     &                      &                      &                      &                      \\
GJ1066     & 0.90$\pm$0.97        & 2.47$_{-1.12}^{+1.64}$     &                      &                      &                      &                      \\
GJ1068     & -1.31$\pm$0.90       & 3.54$_{-2.09}^{+2.09}$     &                      &                      &                      &                      \\
GJ1075     & 0.90$\pm$1.18        & 3.84$_{-1.13}^{+1.49}$     & -0.202$\pm$0.117     & -0.046$\pm$0.052     & 6.2$\pm$14.7         &                      \\
GJ1084     & 0.62$\pm$1.45        & 3.79$_{-1.24}^{+1.53}$     &                      &                      &                      &                      \\
GJ109      & -0.05$\pm$0.44       & 2.36$_{-1.56}^{+1.56}$     &                      &                      &                      & 1.9$\pm$11.8         \\
GJ1097     & -0.20$\pm$0.54       & 0.90$_{-0.90}^{+1.87}$     &                      &                      &                      & 5.8$\pm$11.1         \\
GJ1100     & -0.35$\pm$1.47       & 0.94$_{-0.94}^{+1.27}$     & -0.024$\pm$0.179     & -0.007$\pm$0.092     & 5.6$\pm$12.1         &                      \\
GJ112.1    & -2.09$\pm$0.69       & 3.58$_{-1.03}^{+1.47}$     &                      &                      &                      & 27.6$\pm$29.2        \\
GJ1123     & 0.85$\pm$2.49        & 3.66$_{-1.80}^{+2.17}$     &                      &                      &                      &                      \\
GJ1125     & 1.28$\pm$1.43        & 2.81$_{-1.23}^{+1.95}$     &                      &                      &                      &                      \\
GJ1129     & -0.16$\pm$0.70       & 1.27$_{-1.27}^{+2.45}$     &                      &                      &                      &                      \\
GJ1135     & 81.22$\pm$4.65       & 7.73$_{-1.41}^{+1.70}$     & 0.953$\pm$1.698      & 0.377$\pm$0.412      & 45.6$\pm$82.2        &                      \\
GJ114      & 0.04$\pm$1.21        & 3.78$_{-1.21}^{+1.64}$     &                      &                      &                      &                      \\
GJ114.1A   & 5.63$\pm$7.88        & 3.21$_{-0.88}^{+1.19}$     & 0.128$\pm$0.420      & -0.276$\pm$0.357     & -9.4$\pm$32.9        &                      \\
GJ1145     & -0.75$\pm$1.23       & 1.55$_{-1.53}^{+2.95}$     &                      &                      &                      &                      \\
GJ1148     & -0.28$\pm$0.76       & 4.70$_{-1.12}^{+1.24}$     &                      &                      &                      & 0.8$\pm$8.5          \\
GJ1161B    & -71.23$\pm$80.82     & 5.80$_{-1.41}^{+1.71}$     &                      &                      &                      &                      \\
GJ1177A    & -1.80$\pm$0.94       & 1.45$_{-1.07}^{+1.32}$     &                      &                      &                      &                      \\
GJ1177B    & 0.47$\pm$2.71        & 1.52$_{-1.23}^{+1.67}$     &                      &                      &                      &                      \\
GJ118      & 2.08$\pm$1.04        & 1.40$_{-1.40}^{+2.22}$     & -0.101$\pm$0.425     & -0.186$\pm$0.405     & 12.0$\pm$29.6        &                      \\
GJ12       & -0.56$\pm$1.58       & 1.52$_{-1.52}^{+2.60}$     &                      &                      &                      &                      \\
GJ1203     & -3.49$\pm$10.74      & 1.28$_{-1.28}^{+2.47}$     &                      &                      &                      &                      \\
GJ1224     & -1.37$\pm$1.50       & 2.69$_{-2.48}^{+2.48}$     &                      &                      &                      &                      \\
GJ1232     & -0.60$\pm$1.41       & 3.41$_{-2.40}^{+2.17}$     &                      &                      &                      &                      \\
GJ1236     & -0.21$\pm$1.00       & 3.18$_{-1.40}^{+2.07}$     &                      &                      &                      &                      \\
GJ1245B    & 17.72$\pm$4.96       & 12.84$_{-2.23}^{+2.23}$    &                      &                      &                      & 1.5$\pm$3.3          \\
GJ1252     & 2.00$\pm$2.74        & 3.07$_{-1.39}^{+2.21}$     &                      &                      &                      &                      \\
GJ1256     & -1.23$\pm$1.55       & 2.73$_{-1.84}^{+2.04}$     &                      &                      &                      &                      \\
GJ126      & 3.29$\pm$4.11        &                            & 0.103$\pm$0.213      & 0.053$\pm$0.208      & 3.4$\pm$16.9         &                      \\
GJ1264     &                      &                            &                      &                      &                      &                      \\
GJ1265     & -0.25$\pm$1.30       & 4.08$_{-1.50}^{+2.21}$     &                      &                      &                      &                      \\
GJ1267     & -0.64$\pm$1.49       & 1.71$_{-1.71}^{+2.43}$     &                      &                      &                      &                      \\
GJ1279     & 0.30$\pm$0.84        & 2.22$_{-1.44}^{+2.63}$     &                      &                      &                      &                      \\
GJ1293     & 7.19$\pm$12.32       & 2.17$_{-1.50}^{+2.02}$     &                      &                      &                      &                      \\
GJ130      &                      &                            &                      &                      &                      &                      \\
GJ14       & 1.04$\pm$1.36        & 4.42$_{-1.43}^{+1.73}$     &                      &                      &                      & -17.9$\pm$17.9       \\
GJ143.2B   &                      & 1.24$_{-1.24}^{+2.06}$     &                      &                      &                      &                      \\
GJ145      & 1.14$\pm$1.56        & 1.98$_{-1.51}^{+2.32}$     &                      &                      &                      &                      \\
GJ155.1    & -0.48$\pm$1.42       & 1.99$_{-1.20}^{+1.62}$     &                      &                      &                      &                      \\
GJ156      & -0.27$\pm$1.09       & 2.88$_{-0.98}^{+1.30}$     &                      &                      &                      &                      \\
GJ15A      & -0.45$\pm$0.12       & 1.35$_{-0.28}^{+0.28}$     &                      &                      &                      & 3.3$\pm$7.0          \\
GJ15B      & 6.23$\pm$3.48        & 2.55$_{-1.93}^{+1.93}$     &                      &                      &                      & 5.6$\pm$4.7          \\
GJ16       & -0.46$\pm$1.07       & 1.40$_{-0.99}^{+2.06}$     &                      &                      &                      &                      \\
GJ160.2    & 0.00$\pm$0.66        & 0.43$_{-0.43}^{+0.97}$     & 0.007$\pm$0.052      & 0.014$\pm$0.034      & 3.8$\pm$16.5         & 30.5$\pm$19.1        \\
GJ163      & -0.43$\pm$0.44       & 1.50$_{-0.46}^{+0.51}$     & 0.048$\pm$0.113      & 0.038$\pm$0.093      & 1.1$\pm$5.4          &                      \\
GJ166C     & -1.71$\pm$10.14      & 3.93$_{-1.46}^{+1.97}$     &                      &                      &                      &                      \\
GJ169      & 0.69$\pm$0.52        & 3.52$_{-1.08}^{+1.51}$     &                      &                      &                      & 0.6$\pm$3.2          \\
GJ172      & -0.09$\pm$0.45       & 3.98$_{-0.97}^{+1.08}$     &                      &                      &                      & -0.8$\pm$3.2         \\
GJ173      & -0.13$\pm$0.53       & 0.89$_{-0.89}^{+1.57}$     & -0.026$\pm$0.346     & 0.080$\pm$0.188      & 21.4$\pm$13.1        & 10.9$\pm$18.6        \\
GJ176      & -0.24$\pm$0.55       & 2.38$_{-0.57}^{+0.80}$     & -0.051$\pm$0.287     & -0.066$\pm$0.162     & 2.1$\pm$4.4          & 0.1$\pm$7.4          \\
GJ179      & -0.39$\pm$0.96       & 2.53$_{-1.13}^{+1.67}$     & 0.447$\pm$0.437      & 0.153$\pm$0.401      & 5.6$\pm$11.4         & -12.2$\pm$12.2       \\
GJ180      & -0.26$\pm$0.23       & 0.99$_{-0.48}^{+0.54}$     &                      &                      &                      &                      \\
GJ182      &                      &                            &                      &                      &                      &                      \\
GJ190      &                      &                            &                      &                      &                      &                      \\
GJ191      & -0.18$\pm$0.26       & 0.81$_{-0.29}^{+0.39}$     & 0.003$\pm$0.108      & -0.011$\pm$0.048     & -0.4$\pm$8.8         & 2.3$\pm$7.5          \\
GJ192      & -0.86$\pm$0.80       & 3.07$_{-1.47}^{+1.47}$     &                      &                      &                      & -2.0$\pm$19.5        \\
GJ2        & 0.61$\pm$1.01        & 2.10$_{-1.26}^{+2.27}$     &                      &                      &                      & -5.1$\pm$9.3         \\
GJ2003     & 0.28$\pm$6.94        & 2.72$_{-0.99}^{+1.34}$     & -0.001$\pm$0.213     & -0.019$\pm$0.217     & 10.0$\pm$17.3        &                      \\
GJ203      & -0.46$\pm$1.39       & 2.61$_{-1.45}^{+1.96}$     &                      &                      &                      &                      \\
GJ2049     & 2.60$\pm$1.09        & 1.76$_{-0.79}^{+1.10}$     & 0.176$\pm$0.210      & -0.099$\pm$0.072     & 1.5$\pm$10.1         &                      \\
GJ205      & -0.21$\pm$0.36       & 1.63$_{-0.44}^{+0.53}$     & -0.128$\pm$0.275     & 0.032$\pm$0.061      & -0.4$\pm$5.1         & 7.3$\pm$6.9          \\
GJ2051     & 0.94$\pm$0.67        & 1.90$_{-1.50}^{+2.69}$     &                      &                      &                      &                      \\
GJ2056     & 1.96$\pm$1.21        & 2.39$_{-1.59}^{+1.96}$     & 0.120$\pm$0.293      & 0.041$\pm$0.236      & 42.6$\pm$36.6        &                      \\
GJ2058     & 2.38$\pm$0.69        & 1.61$_{-1.61}^{+2.36}$     &                      &                      &                      &                      \\
GJ206      &                      &                            &                      &                      &                      &                      \\
GJ2066     & 0.34$\pm$0.30        & 1.44$_{-0.44}^{+0.60}$     & -0.017$\pm$0.213     & -0.055$\pm$0.126     & -0.2$\pm$11.1        & 8.1$\pm$18.0         \\
GJ2071     & -0.82$\pm$1.57       & 2.50$_{-1.18}^{+1.60}$     &                      &                      &                      &                      \\
GJ207.1    &                      &                            &                      &                      &                      &                      \\
GJ208      & 2.09$\pm$1.87        & 5.05$_{-1.87}^{+1.87}$     & -0.263$\pm$0.277     & -0.071$\pm$0.065     & -6.2$\pm$14.4        & -5.6$\pm$10.2        \\
GJ2085     & 0.17$\pm$3.60        & 1.52$_{-1.34}^{+2.23}$     &                      &                      &                      &                      \\
GJ2106     & -0.53$\pm$1.47       & 2.87$_{-1.10}^{+1.23}$     &                      &                      &                      &                      \\
GJ2109     & -0.03$\pm$1.93       & 1.37$_{-1.37}^{+1.80}$     &                      &                      &                      &                      \\
GJ212      & 0.34$\pm$0.87        & 2.43$_{-2.22}^{+2.22}$     &                      &                      &                      & -6.4$\pm$10.7        \\
GJ2128     & -0.71$\pm$10.81      & 1.21$_{-1.21}^{+2.33}$     &                      &                      &                      &                      \\
GJ213      & -0.11$\pm$0.36       & 0.70$_{-0.70}^{+1.59}$     & 0.156$\pm$0.254      & 0.208$\pm$0.330      & 2.1$\pm$12.3         & 14.8$\pm$25.7        \\
GJ2130A    & 1.03$\pm$1.04        & 4.51$_{-1.76}^{+1.76}$     &                      &                      &                      & -9.0$\pm$7.3         \\
GJ2154A    & -1.11$\pm$1.84       & 1.07$_{-1.07}^{+2.82}$     &                      &                      &                      &                      \\
GJ218      & 0.54$\pm$4.59        & 0.78$_{-0.78}^{+1.93}$     &                      &                      &                      &                      \\
GJ221      & -0.52$\pm$0.48       & 2.03$_{-0.60}^{+0.66}$     & 0.036$\pm$0.103      & -0.012$\pm$0.061     & 14.5$\pm$15.8        &                      \\
GJ226      & -0.09$\pm$0.29       & 1.38$_{-1.38}^{+2.03}$     &                      &                      &                      & -0.2$\pm$7.3         \\
GJ229      & 0.40$\pm$0.20        & 1.43$_{-0.34}^{+0.43}$     & 0.056$\pm$0.343      & 0.013$\pm$0.065      & -0.6$\pm$5.1         & 4.5$\pm$5.7          \\
GJ234A     &                      &                            &                      &                      &                      &                      \\
GJ239      & 0.05$\pm$0.40        & 2.15$_{-0.83}^{+0.93}$     &                      &                      &                      & 5.8$\pm$7.8          \\
GJ250B     & 0.51$\pm$1.03        & 1.56$_{-1.56}^{+2.22}$     & -0.149$\pm$0.908     & 0.179$\pm$0.645      & 12.0$\pm$37.1        & 4.6$\pm$13.9         \\
GJ251      & 0.15$\pm$0.25        & 1.95$_{-1.08}^{+1.08}$     &                      &                      &                      & 3.0$\pm$14.0         \\
GJ251.1    & -1.15$\pm$1.25       & 3.69$_{-1.57}^{+1.90}$     &                      &                      &                      &                      \\
GJ26       & -0.57$\pm$1.73       & 4.11$_{-1.54}^{+1.72}$     &                      &                      &                      & 20.3$\pm$17.6        \\
GJ263      &                      &                            &                      &                      &                      &                      \\
GJ27.1     & -0.28$\pm$1.27       & 2.35$_{-0.94}^{+1.27}$     & 0.049$\pm$0.239      & 0.004$\pm$0.152      & 2.9$\pm$11.5         & -2.7$\pm$20.6        \\
GJ273      & 0.17$\pm$0.23        & 1.43$_{-0.29}^{+0.32}$     & -0.012$\pm$0.187     & -0.025$\pm$0.086     & 1.4$\pm$4.2          & -9.8$\pm$11.8        \\
GJ277.1    & 0.81$\pm$0.92        & 1.60$_{-0.99}^{+1.45}$     &                      &                      &                      & -15.6$\pm$25.3       \\
GJ285      & 1.07$\pm$3.18        & 11.30$_{-1.64}^{+1.64}$    &                      &                      &                      & 0.2$\pm$3.5          \\
GJ294B     & 11.15$\pm$4.03       & 1.36$_{-0.75}^{+1.04}$     & -0.047$\pm$0.452     & 0.090$\pm$0.132      & 10.3$\pm$23.6        &                      \\
GJ298      & -0.82$\pm$2.81       & 1.41$_{-1.41}^{+2.53}$     &                      &                      &                      &                      \\
GJ299      & -0.18$\pm$0.84       & 2.34$_{-1.31}^{+1.59}$     & -0.155$\pm$0.284     & -0.059$\pm$0.193     & -0.3$\pm$4.8         &                      \\
GJ300      & 0.72$\pm$1.42        & 2.58$_{-1.17}^{+1.44}$     & -0.039$\pm$0.398     & -0.019$\pm$0.247     & 4.4$\pm$9.4          &                      \\
GJ3018     & -10.66$\pm$47.64     & 2.57$_{-1.04}^{+1.54}$     & 0.080$\pm$0.367      & 0.016$\pm$0.298      & -4.4$\pm$14.9        &                      \\
GJ3020     &                      &                            &                      &                      &                      &                      \\
GJ3049     & 0.06$\pm$1.51        & 2.97$_{-1.59}^{+2.09}$     &                      &                      &                      &                      \\
GJ3072     & -0.13$\pm$0.89       & 2.23$_{-1.51}^{+2.52}$     &                      &                      &                      &                      \\
GJ308.1    & 0.20$\pm$0.66        & 2.80$_{-1.28}^{+1.42}$     &                      &                      &                      & 2.0$\pm$6.9          \\
GJ3082     & 0.65$\pm$1.78        & 2.48$_{-0.88}^{+1.09}$     & -0.044$\pm$0.184     & -0.081$\pm$0.170     & 4.0$\pm$2.6          &                      \\
GJ3084     & -5.29$\pm$80.08      & 3.09$_{-1.56}^{+2.30}$     &                      &                      &                      &                      \\
GJ3098     & 6.97$\pm$6.51        & 2.09$_{-2.09}^{+2.75}$     &                      &                      &                      &                      \\
GJ310      & 216.37$\pm$2.00      & 4.90$_{-1.25}^{+1.69}$     &                      &                      &                      & -4.5$\pm$23.1        \\
GJ3103     & -2.57$\pm$3.94       & 2.87$_{-1.47}^{+1.99}$     &                      &                      &                      &                      \\
GJ3110     & 0.28$\pm$1.14        & 0.92$_{-0.92}^{+1.91}$     &                      &                      &                      &                      \\
GJ3126     & 0.55$\pm$1.17        & 3.06$_{-1.79}^{+2.21}$     &                      &                      &                      &                      \\
GJ3138     & 0.38$\pm$0.53        & 1.98$_{-0.68}^{+0.84}$     & 0.094$\pm$0.126      & -0.026$\pm$0.086     & 2.8$\pm$9.9          &                      \\
GJ317      & 32.00$\pm$0.62       & 2.17$_{-0.79}^{+0.79}$     & -0.027$\pm$0.163     & 0.029$\pm$0.114      & 5.1$\pm$5.4          & -1.7$\pm$3.2         \\
GJ3189     & 0.10$\pm$0.99        & 2.44$_{-1.63}^{+2.21}$     &                      &                      &                      &                      \\
GJ3193B    & -5.88$\pm$0.96       & 2.75$_{-1.20}^{+2.00}$     &                      &                      &                      &                      \\
GJ3202     &                      & 6.49$_{-1.56}^{+1.71}$     & -2.163$\pm$0.806     & 0.553$\pm$0.698      & 120.4$\pm$168.9      &                      \\
GJ3207     & -1.22$\pm$2.93       & 1.84$_{-1.84}^{+2.61}$     &                      &                      &                      &                      \\
GJ3218     & -1.91$\pm$2.79       & 1.68$_{-1.68}^{+1.68}$     & 0.170$\pm$0.324      & 0.028$\pm$0.268      & 2.6$\pm$6.4          &                      \\
GJ3256     & 3.96$\pm$3.35        & 3.69$_{-1.19}^{+1.74}$     & -0.052$\pm$0.392     & 0.019$\pm$0.261      & 10.8$\pm$9.2         &                      \\
GJ3260     & 17.36$\pm$2.64       & 4.81$_{-1.52}^{+2.05}$     &                      &                      &                      &                      \\
GJ3293     & 0.18$\pm$0.85        & 2.35$_{-0.90}^{+1.01}$     & 0.011$\pm$0.147      & 0.044$\pm$0.134      & 2.0$\pm$5.3          &                      \\
GJ330      &                      &                            &                      &                      &                      &                      \\
GJ3307     &                      & 3.76$_{-1.28}^{+1.88}$     & 0.300$\pm$0.651      & 0.023$\pm$0.431      & 39.8$\pm$47.2        &                      \\
GJ3313     & -37.21$\pm$186.25    & 2.81$_{-1.21}^{+2.01}$     &                      &                      &                      &                      \\
GJ3321     &                      & 1.92$_{-1.31}^{+2.35}$     &                      &                      &                      &                      \\
GJ3323     & 0.05$\pm$0.45        & 2.34$_{-0.85}^{+1.11}$     & -0.032$\pm$0.211     & -0.023$\pm$0.113     & -0.0$\pm$0.7         &                      \\
GJ3325     & -0.84$\pm$0.56       & 1.82$_{-1.82}^{+2.46}$     & -0.237$\pm$0.505     & 0.715$\pm$0.483      & 25.2$\pm$28.5        & -0.3$\pm$15.6        \\
GJ3328     &                      & 2.64$_{-1.47}^{+1.99}$     &                      &                      &                      &                      \\
GJ334      & 0.44$\pm$0.77        & 3.89$_{-1.37}^{+1.52}$     & -0.059$\pm$0.513     & -0.103$\pm$0.294     & 18.3$\pm$22.4        &                      \\
GJ3340     & -1.59$\pm$3.70       & 2.57$_{-1.49}^{+2.01}$     &                      &                      &                      &                      \\
GJ3341     & 0.18$\pm$0.72        & 1.19$_{-1.19}^{+1.00}$     & 0.053$\pm$0.110      & 0.039$\pm$0.081      & 1.8$\pm$3.5          &                      \\
GJ3344     &                      &                            &                      &                      &                      &                      \\
GJ3356     & -0.53$\pm$1.08       & 1.14$_{-1.14}^{+1.84}$     &                      &                      &                      & 16.4$\pm$19.3        \\
GJ3362     &                      &                            &                      &                      &                      &                      \\
GJ3367     & 1.11$\pm$3.01        & 3.29$_{-1.67}^{+2.26}$     &                      &                      &                      &                      \\
GJ3369     &                      & 1.72$_{-1.15}^{+1.91}$     &                      &                      &                      &                      \\
GJ3378     & -0.54$\pm$0.94       & 3.25$_{-2.58}^{+2.36}$     &                      &                      &                      & 19.3$\pm$11.3        \\
GJ3379     &                      &                            &                      &                      &                      &                      \\
GJ338A     & 4.12$\pm$0.45        & 1.92$_{-1.08}^{+1.51}$     &                      &                      &                      & 2.4$\pm$4.6          \\
GJ338B     & -3.45$\pm$0.52       & 3.34$_{-1.07}^{+1.58}$     &                      &                      &                      & -0.9$\pm$6.2         \\
GJ3403     & -0.11$\pm$0.97       & 2.83$_{-1.10}^{+1.36}$     &                      &                      &                      &                      \\
GJ3404A    & -0.04$\pm$0.72       & 1.25$_{-1.25}^{+1.84}$     &                      &                      &                      &                      \\
GJ341      & 0.37$\pm$0.40        & 1.94$_{-0.54}^{+0.80}$     & 0.068$\pm$0.271      & -0.020$\pm$0.083     & 8.9$\pm$8.1          &                      \\
GJ3440     & -5.56$\pm$3.10       & 2.64$_{-1.65}^{+1.85}$     & 0.108$\pm$0.383      & -0.022$\pm$0.192     & -0.6$\pm$7.9         &                      \\
GJ3459     & 0.11$\pm$0.61        & 1.99$_{-1.33}^{+2.22}$     &                      &                      &                      & -4.9$\pm$22.0        \\
GJ3470     & -0.32$\pm$1.05       & 2.84$_{-0.99}^{+1.09}$     & 0.122$\pm$0.132      & -0.080$\pm$0.141     & 2.2$\pm$3.5          &                      \\
GJ34B      & -9.94$\pm$0.76       & 3.01$_{-0.88}^{+1.08}$     &                      &                      &                      & 3.8$\pm$3.2          \\
GJ3501A    &                      &                            &                      &                      &                      &                      \\
GJ3502B    & 0.31$\pm$0.96        & 1.66$_{-1.51}^{+1.51}$     & 0.095$\pm$0.215      & 0.001$\pm$0.196      & 9.5$\pm$11.9         &                      \\
GJ3528     & 0.21$\pm$1.37        & 2.77$_{-1.21}^{+1.64}$     &                      &                      &                      &                      \\
GJ352A     &                      &                            &                      &                      &                      &                      \\
GJ353      & 0.74$\pm$0.85        & 2.05$_{-1.50}^{+1.68}$     &                      &                      &                      & 6.2$\pm$14.8         \\
GJ3530     & -37.52$\pm$8.65      & 5.03$_{-1.29}^{+1.74}$     & 1.134$\pm$0.619      & 1.446$\pm$0.365      & -67.7$\pm$65.4       &                      \\
GJ3543     & -0.34$\pm$0.95       & 0.97$_{-0.97}^{+1.15}$     & -0.038$\pm$0.199     & -0.046$\pm$0.112     & -1.4$\pm$3.9         &                      \\
GJ3555     &                      &                            &                      &                      &                      &                      \\
GJ357      & 0.01$\pm$0.44        & 1.53$_{-0.58}^{+0.81}$     & -0.083$\pm$0.327     & 0.062$\pm$0.180      & 0.7$\pm$1.8          & 23.7$\pm$25.2        \\
GJ358      & 0.59$\pm$1.12        & 2.87$_{-0.93}^{+1.42}$     & 0.487$\pm$0.755      & -0.108$\pm$0.224     & -3.1$\pm$5.0         &                      \\
GJ3606     & -0.57$\pm$0.41       & 3.75$_{-0.93}^{+1.37}$     &                      &                      &                      & 22.2$\pm$20.5        \\
GJ361      & -0.33$\pm$0.54       & 2.47$_{-0.57}^{+0.72}$     & -0.055$\pm$0.257     & 0.017$\pm$0.118      & 0.7$\pm$7.3          & -3.2$\pm$11.9        \\
GJ3618     & 0.85$\pm$0.94        & 1.27$_{-1.27}^{+2.63}$     &                      &                      &                      &                      \\
GJ362      & 0.33$\pm$0.93        & 2.18$_{-2.17}^{+2.38}$     &                      &                      &                      & 2.5$\pm$4.8          \\
GJ3634     & 8.79$\pm$0.88        & 1.16$_{-0.81}^{+0.90}$     & -0.051$\pm$0.117     & 0.031$\pm$0.087      & 2.7$\pm$6.1          &                      \\
GJ3645     &                      &                            &                      &                      &                      &                      \\
GJ367      & -0.39$\pm$1.61       & 2.53$_{-0.92}^{+1.42}$     & 0.068$\pm$0.741      & 0.132$\pm$0.221      & 5.1$\pm$16.0         &                      \\
GJ3671     & 0.99$\pm$1.26        & 1.92$_{-1.55}^{+2.09}$     &                      &                      &                      &                      \\
GJ369      & 0.37$\pm$0.82        & 1.27$_{-0.56}^{+0.85}$     & 0.060$\pm$0.262      & -0.058$\pm$0.126     & 11.7$\pm$13.7        &                      \\
GJ3695     &                      &                            &                      &                      &                      &                      \\
GJ3707     & -1.35$\pm$4.55       & 1.09$_{-1.09}^{+2.42}$     &                      &                      &                      &                      \\
GJ3708A    & -0.07$\pm$0.69       & 0.66$_{-0.66}^{+1.10}$     & -0.048$\pm$0.194     & 0.121$\pm$0.177      & 7.7$\pm$5.7          & 9.2$\pm$24.1         \\
GJ3728B    & -8.12$\pm$6.00       & 4.36$_{-1.49}^{+1.65}$     & -1.026$\pm$0.727     & 0.230$\pm$0.558      & 7.9$\pm$8.6          &                      \\
GJ373      & -2.97$\pm$1.41       & 4.32$_{-1.27}^{+1.72}$     &                      &                      &                      & 30.2$\pm$12.0        \\
GJ3737     & 0.71$\pm$1.11        & 2.48$_{-1.30}^{+2.07}$     &                      &                      &                      &                      \\
GJ3759     & 1.45$\pm$2.69        & 1.54$_{-1.54}^{+2.62}$     &                      &                      &                      &                      \\
GJ377      & 0.78$\pm$0.97        & 1.88$_{-1.08}^{+1.92}$     &                      &                      &                      &                      \\
GJ3778     & -14.79$\pm$1.77      & 3.13$_{-1.35}^{+1.77}$     & -0.081$\pm$0.453     & 0.078$\pm$0.356      & -0.6$\pm$14.6        &                      \\
GJ3796     & -0.18$\pm$5.01       & 2.93$_{-1.58}^{+2.14}$     &                      &                      &                      &                      \\
GJ3799     &                      & 2.52$_{-2.12}^{+2.52}$     &                      &                      &                      &                      \\
GJ3804     & -0.82$\pm$0.75       & 2.15$_{-1.23}^{+1.62}$     & -0.028$\pm$0.362     & 0.111$\pm$0.385      & 6.2$\pm$23.4         & 2.9$\pm$10.0         \\
GJ3813     & 24.11$\pm$2.90       & 5.14$_{-1.36}^{+1.78}$     & 0.245$\pm$0.309      & 0.715$\pm$0.268      & 14.8$\pm$23.7        &                      \\
GJ382      & 0.29$\pm$0.45        & 3.16$_{-0.94}^{+1.20}$     & 0.381$\pm$0.789      & 0.274$\pm$0.283      & -8.4$\pm$15.0        & 6.2$\pm$5.8          \\
GJ3822     & -0.74$\pm$1.92       & 2.77$_{-1.17}^{+1.17}$     & 0.077$\pm$0.248      & -0.065$\pm$0.165     & 2.6$\pm$11.5         &                      \\
GJ3823     &                      &                            &                      &                      &                      &                      \\
GJ3838     & 19.72$\pm$30.15      & 0.65$_{-0.65}^{+2.23}$     &                      &                      &                      &                      \\
GJ3846     &                      & 2.59$_{-1.92}^{+2.32}$     &                      &                      &                      &                      \\
GJ386      & 1.45$\pm$2.07        & 0.86$_{-0.85}^{+2.25}$     &                      &                      &                      &                      \\
GJ3871     & -0.81$\pm$1.54       & 3.28$_{-1.11}^{+1.37}$     & -0.008$\pm$0.282     & 0.174$\pm$0.227      & 7.5$\pm$8.5          &                      \\
GJ3874     & -0.84$\pm$1.67       & 1.87$_{-1.25}^{+1.54}$     & -0.393$\pm$0.432     & -0.034$\pm$0.230     & 2.4$\pm$14.6         &                      \\
GJ388      & -2.01$\pm$3.67       & 4.61$_{-1.26}^{+1.53}$     & -1.166$\pm$0.922     & 0.001$\pm$0.357      & 0.1$\pm$2.1          & 1.8$\pm$1.8          \\
GJ3885     & -0.47$\pm$1.26       & 1.82$_{-1.28}^{+2.14}$     &                      &                      &                      &                      \\
GJ3892     & -1.16$\pm$2.27       & 2.29$_{-1.18}^{+2.13}$     &                      &                      &                      &                      \\
GJ390      & -0.32$\pm$0.61       & 2.63$_{-0.75}^{+1.02}$     & -0.159$\pm$0.439     & -0.098$\pm$0.150     & 7.9$\pm$12.5         & 5.0$\pm$10.5         \\
GJ3915     & 110.18$\pm$7.19      & 1.63$_{-1.48}^{+1.94}$     & 0.006$\pm$0.285      & 0.079$\pm$0.233      & -10.6$\pm$10.5       &                      \\
GJ3916     &                      &                            &                      &                      &                      &                      \\
GJ393      & 0.03$\pm$0.20        & 1.20$_{-0.31}^{+0.38}$     & 0.082$\pm$0.170      & -0.043$\pm$0.065     & 0.7$\pm$5.6          & 1.3$\pm$9.6          \\
GJ394      & 0.13$\pm$1.15        & 1.95$_{-1.73}^{+2.54}$     &                      &                      &                      &                      \\
GJ3962     & -27.80$\pm$2.17      & 3.98$_{-1.12}^{+1.72}$     & 0.062$\pm$0.285      & 0.161$\pm$0.217      & -13.9$\pm$19.2       &                      \\
GJ3969     & -0.16$\pm$1.48       & 2.45$_{-1.50}^{+1.66}$     & 0.149$\pm$0.150      & -0.010$\pm$0.149     & -8.3$\pm$8.6         &                      \\
GJ397      & 1.53$\pm$0.59        & 3.79$_{-1.23}^{+1.66}$     &                      &                      &                      & 12.0$\pm$11.3        \\
GJ3973     & 0.36$\pm$4.69        & 1.61$_{-1.36}^{+2.09}$     &                      &                      &                      &                      \\
GJ3987     & 1.10$\pm$5.07        & 2.15$_{-1.54}^{+2.26}$     &                      &                      &                      &                      \\
GJ399      & -0.39$\pm$2.57       & 1.16$_{-1.16}^{+2.24}$     &                      &                      &                      &                      \\
GJ3992     & -0.05$\pm$0.67       & 3.75$_{-1.43}^{+1.77}$     &                      &                      &                      & -3.5$\pm$9.0         \\
GJ3998     & 1.18$\pm$16.80       & 2.37$_{-1.20}^{+2.01}$     &                      &                      &                      &                      \\
GJ4001     & -170.78$\pm$13.14    & 14.05$_{-1.43}^{+1.58}$    & 1.782$\pm$2.200      & -4.739$\pm$1.328     & -107.5$\pm$92.8      &                      \\
GJ4004     &                      & 2.83$_{-1.72}^{+2.32}$     &                      &                      &                      &                      \\
GJ401A     & 0.23$\pm$13.96       & 1.50$_{-1.50}^{+2.03}$     &                      &                      &                      &                      \\
GJ402      & -0.01$\pm$0.55       & 1.43$_{-1.23}^{+2.37}$     &                      &                      &                      & -16.6$\pm$13.4       \\
GJ4036     &                      &                            &                      &                      &                      &                      \\
GJ4048A    & 0.07$\pm$2.18        & 2.79$_{-2.11}^{+2.56}$     &                      &                      &                      & 0.7$\pm$27.6         \\
GJ406      & -0.03$\pm$0.63       & 0.58$_{-0.58}^{+1.74}$     & 1.014$\pm$0.203      & 0.013$\pm$0.172      & 0.0$\pm$0.0          & -0.0$\pm$1.0         \\
GJ4062     & 0.41$\pm$2.08        & 3.31$_{-2.61}^{+2.15}$     &                      &                      &                      & 15.0$\pm$12.6        \\
GJ4063     & 0.05$\pm$0.76        & 2.01$_{-2.01}^{+2.21}$     &                      &                      &                      & -6.1$\pm$14.7        \\
GJ4070     & -0.16$\pm$0.63       & 1.39$_{-1.39}^{+2.05}$     &                      &                      &                      & 16.0$\pm$24.1        \\
GJ4071     & 1.94$\pm$2.10        & 4.18$_{-1.83}^{+2.02}$     &                      &                      &                      &                      \\
GJ4079     &                      & 2.20$_{-1.45}^{+1.79}$     & -0.217$\pm$0.440     & -0.157$\pm$0.378     & 4.0$\pm$8.4          &                      \\
GJ408      & -0.30$\pm$0.37       & 3.21$_{-0.99}^{+1.22}$     &                      &                      &                      & 6.8$\pm$8.9          \\
GJ4082     &                      &                            &                      &                      &                      &                      \\
GJ4092     & -4.71$\pm$8.92       & 2.52$_{-1.13}^{+1.89}$     &                      &                      &                      &                      \\
GJ4098     & 2.50$\pm$1.91        & 1.85$_{-1.85}^{+2.72}$     &                      &                      &                      & 54.0$\pm$34.7        \\
GJ410      & -0.29$\pm$1.97       & 3.32$_{-1.25}^{+1.92}$     & 0.448$\pm$2.008      & 0.136$\pm$0.675      & -4.1$\pm$25.4        & -4.0$\pm$6.0         \\
GJ4106     & 34.59$\pm$35.98      & 1.92$_{-1.92}^{+2.73}$     &                      &                      &                      &                      \\
GJ411      & 0.10$\pm$0.15        & 1.60$_{-0.33}^{+0.44}$     &                      &                      &                      & -6.1$\pm$11.8        \\
GJ412A     & 0.09$\pm$0.36        & 2.95$_{-0.71}^{+0.71}$     &                      &                      &                      & -0.0$\pm$14.9        \\
GJ413.1    & -0.22$\pm$0.67       & 1.75$_{-0.74}^{+1.42}$     & -0.339$\pm$0.579     & -0.031$\pm$0.298     & 13.8$\pm$20.0        & 1.1$\pm$29.1         \\
GJ414A     & 0.66$\pm$0.56        & 3.19$_{-1.06}^{+1.31}$     &                      &                      &                      & 11.6$\pm$13.2        \\
GJ414B     & -0.25$\pm$0.36       & 1.59$_{-1.45}^{+1.58}$     &                      &                      &                      & 5.9$\pm$5.0          \\
GJ4154     & 0.52$\pm$1.07        & 1.90$_{-1.43}^{+2.19}$     &                      &                      &                      &                      \\
GJ4206     & 9.74$\pm$4.57        & 4.65$_{-1.26}^{+1.53}$     & 0.283$\pm$0.590      & -0.089$\pm$0.309     & 20.6$\pm$23.5        &                      \\
GJ421B     & -0.83$\pm$0.66       & 2.83$_{-1.04}^{+1.40}$     &                      &                      &                      &                      \\
GJ422      & -0.34$\pm$0.71       & 1.22$_{-1.21}^{+2.22}$     & -0.191$\pm$0.421     & 0.072$\pm$0.143      & -1.9$\pm$7.0         &                      \\
GJ4230B    &                      &                            &                      &                      &                      &                      \\
GJ424      & -0.18$\pm$0.55       & 2.17$_{-1.32}^{+1.63}$     &                      &                      &                      & 7.8$\pm$11.0         \\
GJ4248     & 0.57$\pm$1.09        & 1.98$_{-1.24}^{+2.39}$     &                      &                      &                      &                      \\
GJ4254     &                      & 2.68$_{-0.83}^{+1.09}$     &                      &                      &                      &                      \\
GJ425B     &                      &                            &                      &                      &                      &                      \\
GJ4273     &                      &                            &                      &                      &                      &                      \\
GJ4274     & -2.35$\pm$2.36       & 3.73$_{-1.99}^{+2.20}$     &                      &                      &                      &                      \\
GJ4293     & -0.06$\pm$5.10       & 2.93$_{-2.71}^{+2.71}$     &                      &                      &                      &                      \\
GJ4303     &                      & 4.86$_{-1.29}^{+1.43}$     & 0.022$\pm$0.208      & -0.032$\pm$0.198     & 1.8$\pm$5.9          &                      \\
GJ431      &                      &                            &                      &                      &                      &                      \\
GJ433      & 0.27$\pm$0.31        & 1.66$_{-0.39}^{+0.54}$     & 0.111$\pm$0.225      & 0.051$\pm$0.112      & 1.3$\pm$11.1         & 3.2$\pm$9.6          \\
GJ4332     &                      &                            &                      &                      &                      &                      \\
GJ4333     & 0.57$\pm$1.70        & 1.61$_{-1.61}^{+2.37}$     & 1.416$\pm$1.330      & 0.873$\pm$0.873      & -37.8$\pm$37.1       & -22.1$\pm$21.1       \\
GJ4347     & -0.34$\pm$1.36       & 2.93$_{-1.16}^{+1.43}$     &                      &                      &                      &                      \\
GJ436      & 0.00$\pm$0.22        & 1.07$_{-0.31}^{+0.34}$     & 0.024$\pm$0.106      & -0.039$\pm$0.086     & 1.0$\pm$7.4          & -0.8$\pm$3.7         \\
GJ438      & 0.37$\pm$0.69        & 1.04$_{-0.75}^{+1.22}$     & -0.082$\pm$0.544     & -0.037$\pm$0.309     & 1.5$\pm$12.4         &                      \\
GJ443      & 0.47$\pm$0.84        & 1.34$_{-1.33}^{+1.96}$     & 0.261$\pm$0.337      & 0.402$\pm$0.353      & 7.4$\pm$20.3         &                      \\
GJ445      & 0.10$\pm$0.49        & 4.36$_{-1.17}^{+1.44}$     &                      &                      &                      & 2.3$\pm$10.5         \\
GJ447      & 0.06$\pm$0.29        & 1.32$_{-0.42}^{+0.52}$     & 0.085$\pm$0.148      & 0.108$\pm$0.118      & -0.0$\pm$1.7         & -6.2$\pm$9.1         \\
GJ450      & 0.60$\pm$0.62        & 2.86$_{-1.29}^{+1.44}$     &                      &                      &                      & -4.5$\pm$8.2         \\
GJ452A     & 0.17$\pm$5.69        & 2.77$_{-1.56}^{+2.11}$     &                      &                      &                      &                      \\
GJ46       &                      &                            &                      &                      &                      &                      \\
GJ465      & 0.04$\pm$0.66        & 2.39$_{-0.97}^{+1.43}$     & 0.209$\pm$0.413      & 0.176$\pm$0.381      & -2.2$\pm$16.5        & 2.5$\pm$11.6         \\
GJ469      &                      &                            &                      &                      &                      &                      \\
GJ476      & 0.73$\pm$2.34        & 1.42$_{-1.42}^{+1.87}$     &                      &                      &                      &                      \\
GJ477      &                      &                            &                      &                      &                      &                      \\
GJ479      & 0.41$\pm$1.11        & 1.98$_{-0.58}^{+0.78}$     & -0.029$\pm$0.319     & 0.057$\pm$0.247      & -1.8$\pm$4.2         &                      \\
GJ48       & 0.32$\pm$0.31        & 3.23$_{-1.08}^{+1.30}$     &                      &                      &                      & -0.9$\pm$3.7         \\
GJ480      & -2.21$\pm$3.06       & 2.27$_{-0.94}^{+1.44}$     & 0.007$\pm$0.295      & 0.100$\pm$0.255      & 15.8$\pm$12.5        &                      \\
GJ480.1    & -0.16$\pm$1.36       & 2.54$_{-1.39}^{+1.88}$     &                      &                      &                      &                      \\
GJ486      & -0.10$\pm$0.55       & 2.85$_{-1.21}^{+1.78}$     & 0.667$\pm$0.981      & 0.021$\pm$0.438      & 26.5$\pm$43.2        & 0.6$\pm$6.6          \\
GJ488      & 0.02$\pm$0.61        & 1.36$_{-1.36}^{+2.45}$     & -0.492$\pm$0.400     & -0.193$\pm$0.216     & 54.3$\pm$37.4        & 1.9$\pm$8.5          \\
GJ49       & -0.50$\pm$0.73       & 3.77$_{-1.27}^{+1.72}$     &                      &                      &                      & 7.7$\pm$7.9          \\
GJ494      &                      &                            &                      &                      &                      &                      \\
GJ496.1    & 0.21$\pm$0.85        & 2.41$_{-0.69}^{+1.05}$     & -0.000$\pm$0.127     & 0.036$\pm$0.102      & -3.7$\pm$18.5        &                      \\
GJ4A       & 1.87$\pm$0.75        & 2.79$_{-1.35}^{+1.71}$     &                      &                      &                      & 10.7$\pm$3.2         \\
GJ4B       & -2.34$\pm$0.83       & 4.20$_{-1.08}^{+1.46}$     &                      &                      &                      & -2.8$\pm$3.9         \\
GJ508.3    & 0.17$\pm$3.06        & 2.45$_{-1.58}^{+2.22}$     &                      &                      &                      &                      \\
GJ510      & 0.98$\pm$1.35        & 0.78$_{-0.78}^{+2.20}$     &                      &                      &                      &                      \\
GJ513      & -0.19$\pm$4.59       & 2.18$_{-1.48}^{+2.27}$     &                      &                      &                      &                      \\
GJ514      & 0.09$\pm$0.18        & 1.51$_{-0.32}^{+0.40}$     & -0.003$\pm$0.165     & -0.019$\pm$0.085     & 1.3$\pm$7.6          & 0.7$\pm$4.7          \\
GJ519      & 0.21$\pm$0.79        & 4.08$_{-1.12}^{+1.65}$     &                      &                      &                      & 5.4$\pm$14.6         \\
GJ521.1    & 1.29$\pm$1.51        & 2.70$_{-1.21}^{+1.50}$     &                      &                      &                      &                      \\
GJ526      & -0.48$\pm$0.48       & 2.28$_{-0.66}^{+1.17}$     & -0.181$\pm$0.754     & -0.083$\pm$0.152     & 11.2$\pm$27.5        & 13.3$\pm$17.0        \\
GJ528B     & 22.46$\pm$1.08       & 5.63$_{-1.43}^{+1.58}$     &                      &                      &                      & 33.4$\pm$23.2        \\
GJ529      & -0.45$\pm$0.40       & 3.16$_{-0.84}^{+1.24}$     &                      &                      &                      & 38.4$\pm$13.1        \\
GJ536      & 0.05$\pm$0.26        & 1.86$_{-0.41}^{+0.51}$     & -0.059$\pm$0.186     & 0.006$\pm$0.061      & 3.9$\pm$5.6          & 4.0$\pm$7.2          \\
GJ54.1     & 0.32$\pm$0.51        & 2.56$_{-0.78}^{+0.97}$     & -0.154$\pm$0.228     & -0.030$\pm$0.089     & 0.2$\pm$0.5          & 0.2$\pm$1.2          \\
GJ551      & 0.09$\pm$0.21        & 0.10$_{-0.10}^{+0.60}$     & 0.065$\pm$0.098      & -0.003$\pm$0.041     & 0.0$\pm$0.1          &                      \\
GJ552      & -0.78$\pm$0.71       & 1.62$_{-0.87}^{+1.04}$     &                      &                      &                      & 11.2$\pm$6.9         \\
GJ553      & -0.15$\pm$1.11       & 2.50$_{-1.18}^{+2.28}$     &                      &                      &                      &                      \\
GJ553.1    & 0.69$\pm$0.68        & 1.97$_{-1.45}^{+2.13}$     &                      &                      &                      & 0.7$\pm$13.1         \\
GJ555      & -0.44$\pm$0.64       & 1.92$_{-1.53}^{+2.07}$     & 0.043$\pm$0.591      & -0.005$\pm$0.540     & 0.5$\pm$23.2         & 28.3$\pm$13.9        \\
GJ56.1     & -0.06$\pm$0.90       & 2.96$_{-1.27}^{+1.86}$     & 0.144$\pm$0.473      & 0.024$\pm$0.352      & 7.1$\pm$25.5         &                      \\
GJ563.2A   & 9.82$\pm$16.06       & 1.92$_{-1.55}^{+2.10}$     &                      &                      &                      &                      \\
GJ563.2B   & 31.00$\pm$50.94      & 2.14$_{-1.56}^{+2.29}$     &                      &                      &                      &                      \\
GJ569A     & -1.27$\pm$0.61       & 2.55$_{-1.25}^{+1.69}$     & -0.030$\pm$1.024     & 0.164$\pm$0.205      & -1.4$\pm$4.9         & 0.4$\pm$2.3          \\
GJ570B     &                      &                            &                      &                      &                      &                      \\
GJ581      & 0.01$\pm$0.15        & 1.52$_{-0.25}^{+0.28}$     & 0.008$\pm$0.119      & 0.019$\pm$0.061      & 2.9$\pm$5.0          & 3.6$\pm$4.4          \\
GJ588      & 0.14$\pm$0.15        & 0.73$_{-0.20}^{+0.22}$     & 0.069$\pm$0.084      & -0.012$\pm$0.045     & -2.2$\pm$3.3         &                      \\
GJ606      & 0.30$\pm$1.46        & 1.46$_{-1.15}^{+1.62}$     & -0.065$\pm$0.560     & -0.279$\pm$0.295     & 7.0$\pm$10.4         &                      \\
GJ611.3    & 8.57$\pm$15.77       & 2.17$_{-1.79}^{+2.16}$     &                      &                      &                      &                      \\
GJ618.1    & 17.90$\pm$108.59     & 2.67$_{-1.24}^{+1.97}$     &                      &                      &                      &                      \\
GJ618.4    & 3.15$\pm$20.42       & 3.13$_{-1.26}^{+1.56}$     &                      &                      &                      &                      \\
GJ618A     & 3.48$\pm$0.72        & 1.73$_{-0.89}^{+1.44}$     & 0.067$\pm$0.511      & 0.104$\pm$0.348      & -5.1$\pm$21.4        &                      \\
GJ620      & -0.06$\pm$2.73       & 2.50$_{-1.01}^{+1.42}$     & 0.045$\pm$0.351      & 0.094$\pm$0.155      & 5.3$\pm$32.2         &                      \\
GJ625      & -0.09$\pm$0.44       & 2.77$_{-1.09}^{+1.32}$     &                      &                      &                      & 4.3$\pm$9.9          \\
GJ626      & 0.12$\pm$0.94        & 2.15$_{-1.20}^{+1.34}$     &                      &                      &                      & 11.0$\pm$17.8        \\
GJ628      & -0.19$\pm$0.24       & 1.44$_{-0.33}^{+0.40}$     & 0.167$\pm$0.225      & 0.088$\pm$0.092      & -0.8$\pm$3.2         & -6.9$\pm$10.7        \\
GJ634      & 4.68$\pm$4.26        & 1.43$_{-1.43}^{+2.11}$     & 0.142$\pm$0.323      & -0.055$\pm$0.142     & 10.0$\pm$18.6        &                      \\
GJ637      & -0.61$\pm$1.69       & 1.45$_{-1.45}^{+1.91}$     & -0.033$\pm$0.209     & -0.152$\pm$0.175     & 1.1$\pm$16.0         &                      \\
GJ638      & -0.35$\pm$0.29       & 1.55$_{-0.65}^{+0.80}$     &                      &                      &                      & 14.1$\pm$7.3         \\
GJ643      & -0.36$\pm$0.92       & 2.20$_{-1.27}^{+2.01}$     &                      &                      &                      &                      \\
GJ644A     &                      &                            &                      &                      &                      &                      \\
GJ645      & -7.91$\pm$13.52      & 0.96$_{-0.96}^{+1.73}$     &                      &                      &                      &                      \\
GJ649      & 0.52$\pm$0.67        & 3.34$_{-0.90}^{+1.11}$     &                      &                      &                      & 0.5$\pm$5.9          \\
GJ654      & 0.20$\pm$0.58        & 1.91$_{-0.41}^{+0.55}$     & 0.018$\pm$0.199      & 0.082$\pm$0.122      & -0.0$\pm$11.6        &                      \\
GJ655      & -1.67$\pm$4.83       & 1.79$_{-1.79}^{+2.73}$     &                      &                      &                      & -1.6$\pm$27.4        \\
GJ667C     & 1.99$\pm$0.16        & 1.03$_{-0.26}^{+0.32}$     & 0.084$\pm$0.091      & -0.004$\pm$0.005     & -0.4$\pm$2.4         & 2.9$\pm$7.1          \\
GJ671      & 0.13$\pm$1.42        & 3.54$_{-1.86}^{+2.06}$     &                      &                      &                      & -27.9$\pm$35.4       \\
GJ672.1    & -0.34$\pm$0.94       & 2.04$_{-1.33}^{+2.03}$     &                      &                      &                      &                      \\
GJ673      & -0.48$\pm$0.90       & 3.68$_{-1.13}^{+1.53}$     &                      &                      &                      & 10.3$\pm$18.1        \\
GJ674      & -0.11$\pm$0.35       & 1.56$_{-0.28}^{+0.38}$     & -0.106$\pm$0.208     & 0.008$\pm$0.058      & -0.5$\pm$2.2         &                      \\
GJ676A     &                      & 1.43$_{-0.34}^{+0.52}$     &                      &                      &                      &                      \\
GJ678.1A   & -0.00$\pm$0.40       & 2.17$_{-0.48}^{+0.60}$     & -0.085$\pm$0.216     & 0.080$\pm$0.096      & 3.6$\pm$8.2          &                      \\
GJ680      & 10.33$\pm$0.33       & 0.98$_{-0.59}^{+0.83}$     & -0.154$\pm$0.268     & 0.036$\pm$0.137      & 1.0$\pm$7.7          &                      \\
GJ682      & 0.15$\pm$0.68        & 1.95$_{-0.90}^{+1.50}$     & -0.136$\pm$0.759     & 0.280$\pm$0.411      & 5.3$\pm$12.4         &                      \\
GJ686      & 0.05$\pm$0.26        & 2.75$_{-1.07}^{+1.57}$     & -0.024$\pm$0.407     & -0.164$\pm$0.256     & 30.7$\pm$31.5        & 80.1$\pm$89.2        \\
GJ687      & 0.58$\pm$0.37        & 1.09$_{-1.09}^{+1.20}$     &                      &                      &                      & -15.4$\pm$13.9       \\
GJ69       & 0.07$\pm$0.63        & 0.90$_{-0.90}^{+1.72}$     &                      &                      &                      & 2.7$\pm$14.6         \\
GJ693      & -0.29$\pm$0.20       & 0.92$_{-0.42}^{+0.47}$     & 0.063$\pm$0.141      & 0.140$\pm$0.079      & -2.6$\pm$3.4         &                      \\
GJ694      & -0.39$\pm$0.49       & 3.59$_{-1.22}^{+1.35}$     &                      &                      &                      & 1.2$\pm$9.5          \\
GJ699      & 0.04$\pm$0.14        & 0.08$_{-0.08}^{+0.48}$     & 0.076$\pm$0.175      & 0.051$\pm$0.081      & 0.1$\pm$3.8          & 1.2$\pm$1.2          \\
GJ7        &                      & 1.12$_{-1.12}^{+2.50}$     &                      &                      &                      &                      \\
GJ70       & -0.11$\pm$0.76       & 1.11$_{-1.11}^{+2.73}$     & 0.532$\pm$0.801      & -0.008$\pm$0.746     & 28.6$\pm$36.6        & -0.8$\pm$7.7         \\
GJ701      & 0.07$\pm$0.20        & 1.85$_{-0.39}^{+0.55}$     & 0.032$\pm$0.276      & 0.053$\pm$0.093      & 11.3$\pm$8.2         & 0.7$\pm$3.0          \\
GJ707      & 0.17$\pm$1.39        & 2.44$_{-1.80}^{+2.44}$     & -0.399$\pm$0.322     & 0.105$\pm$0.304      & 39.0$\pm$137.5       &                      \\
GJ724      & 0.87$\pm$4.11        & 4.40$_{-1.25}^{+1.49}$     & 0.216$\pm$0.546      & 0.292$\pm$0.410      & -1.4$\pm$24.6        &                      \\
GJ725A     & 6.27$\pm$0.51        & 3.24$_{-0.97}^{+1.20}$     &                      &                      &                      & 1.9$\pm$21.9         \\
GJ725B     & -7.71$\pm$0.34       & 1.48$_{-1.13}^{+1.24}$     &                      &                      &                      & -4.5$\pm$6.7         \\
GJ726      & 0.37$\pm$0.81        & 3.19$_{-1.52}^{+1.84}$     &                      &                      &                      & 6.8$\pm$10.8         \\
GJ729      & 0.40$\pm$1.28        & 6.19$_{-1.36}^{+1.84}$     &                      &                      &                      &                      \\
GJ735      &                      &                            &                      &                      &                      &                      \\
GJ737A     &                      &                            &                      &                      &                      &                      \\
GJ739      & -1.05$\pm$1.06       & 0.69$_{-0.69}^{+1.44}$     & -0.104$\pm$0.288     & 0.114$\pm$0.157      & -3.4$\pm$8.5         &                      \\
GJ740      & -0.70$\pm$1.46       & 3.25$_{-1.10}^{+1.21}$     & -0.448$\pm$0.584     & -0.079$\pm$0.231     & 8.4$\pm$19.9         &                      \\
GJ745A     & -0.01$\pm$0.42       & 2.53$_{-1.55}^{+1.91}$     &                      &                      &                      & -10.0$\pm$7.6        \\
GJ745B     & 0.11$\pm$0.59        & 4.08$_{-1.32}^{+1.59}$     &                      &                      &                      & -4.0$\pm$11.7        \\
GJ747.4    & 0.65$\pm$3.13        & 3.02$_{-1.44}^{+1.89}$     &                      &                      &                      &                      \\
GJ752A     & -0.05$\pm$0.26       & 1.54$_{-0.39}^{+0.49}$     & -0.026$\pm$0.333     & 0.034$\pm$0.124      & 1.2$\pm$5.6          & 0.5$\pm$5.8          \\
GJ754      & -0.13$\pm$0.38       & 1.84$_{-0.62}^{+0.68}$     & 0.104$\pm$0.120      & 0.001$\pm$0.094      & 0.9$\pm$1.4          &                      \\
GJ762      & -2.52$\pm$4.31       & 3.09$_{-1.86}^{+2.08}$     &                      &                      &                      &                      \\
GJ781.1A   & -0.28$\pm$1.73       & 1.72$_{-1.72}^{+2.45}$     &                      &                      &                      &                      \\
GJ784      & -0.48$\pm$0.87       & 2.93$_{-0.92}^{+1.41}$     & -0.359$\pm$0.318     & 0.015$\pm$0.191      & 12.2$\pm$21.0        &                      \\
GJ786      & 3.35$\pm$1.74        & 1.53$_{-0.60}^{+0.72}$     &                      &                      &                      & 4.6$\pm$6.2          \\
GJ793      & -0.95$\pm$0.71       & 5.21$_{-1.41}^{+1.71}$     &                      &                      &                      & -13.6$\pm$12.0       \\
GJ798      & -0.29$\pm$0.68       & 1.78$_{-0.79}^{+1.31}$     & 0.029$\pm$0.173      & 0.076$\pm$0.106      & 13.3$\pm$31.0        &                      \\
GJ800A     & -3.01$\pm$8.84       & 2.06$_{-0.85}^{+1.20}$     & 0.040$\pm$0.357      & 0.125$\pm$0.260      & 2.4$\pm$21.3         &                      \\
GJ803      & -9.67$\pm$5.53       & 22.67$_{-1.35}^{+1.64}$    &                      &                      &                      &                      \\
GJ806      & 0.09$\pm$0.42        & 3.72$_{-0.81}^{+1.19}$     &                      &                      &                      & 3.0$\pm$5.7          \\
GJ808      & -0.41$\pm$2.14       & 2.39$_{-1.44}^{+2.11}$     &                      &                      &                      &                      \\
GJ809      & -0.13$\pm$0.36       & 0.40$_{-0.40}^{+1.05}$     &                      &                      &                      & 15.2$\pm$5.2         \\
GJ817      & -0.36$\pm$1.46       & 1.59$_{-1.59}^{+2.26}$     &                      &                      &                      &                      \\
GJ820B     & 3.82$\pm$0.37        & 1.83$_{-0.34}^{+0.42}$     &                      &                      &                      & 12.3$\pm$7.4         \\
GJ821      & 0.81$\pm$0.73        & 0.67$_{-0.67}^{+2.15}$     & 0.237$\pm$0.444      & 0.236$\pm$0.316      & 23.9$\pm$24.8        &                      \\
GJ825      & 1.16$\pm$1.48        & 1.93$_{-0.63}^{+0.70}$     &                      &                      &                      &                      \\
GJ830      & -0.25$\pm$0.39       & 3.85$_{-0.87}^{+1.21}$     &                      &                      &                      & 10.0$\pm$13.6        \\
GJ83.1     & 0.50$\pm$0.82        & 2.64$_{-2.24}^{+2.05}$     & -0.224$\pm$0.295     & -0.034$\pm$0.213     & -0.4$\pm$2.2         & -0.4$\pm$0.9         \\
GJ832      & 0.11$\pm$0.51        & 1.05$_{-0.32}^{+0.54}$     & -0.366$\pm$0.357     & 0.011$\pm$0.117      & -0.4$\pm$8.4         &                      \\
GJ838.6    &                      &                            &                      &                      &                      &                      \\
GJ841A     &                      &                            &                      &                      &                      &                      \\
GJ84.1A    & 0.48$\pm$0.37        & 0.61$_{-0.61}^{+1.70}$     &                      &                      &                      &                      \\
GJ842      & 0.55$\pm$2.27        & 1.62$_{-1.62}^{+2.57}$     & 0.208$\pm$0.764      & 0.267$\pm$0.861      & -22.8$\pm$52.6       &                      \\
GJ846      & -0.09$\pm$0.37       & 1.98$_{-0.58}^{+0.81}$     & -0.120$\pm$0.207     & 0.082$\pm$0.099      & 1.8$\pm$12.1         &                      \\
GJ849      &                      & 1.68$_{-0.55}^{+0.85}$     & 0.083$\pm$0.393      & 0.044$\pm$0.101      & 10.8$\pm$14.8        & 0.2$\pm$2.5          \\
GJ851      & 0.39$\pm$2.02        & 4.07$_{-1.80}^{+1.99}$     &                      &                      &                      & 9.0$\pm$10.4         \\
GJ855      & -1.26$\pm$1.25       & 1.75$_{-1.75}^{+2.25}$     & -0.230$\pm$0.408     & -0.018$\pm$0.276     & 0.9$\pm$22.4         &                      \\
GJ863      & 12.57$\pm$44.11      & 0.41$_{-0.41}^{+2.21}$     &                      &                      &                      &                      \\
GJ867A     &                      &                            &                      &                      &                      &                      \\
GJ87       & 0.12$\pm$0.24        & 1.25$_{-0.40}^{+0.50}$     & 0.015$\pm$0.193      & 0.004$\pm$0.061      & 2.4$\pm$9.5          &                      \\
GJ871B     &                      &                            &                      &                      &                      &                      \\
GJ873      & -1.74$\pm$2.91       & 14.72$_{-1.48}^{+1.48}$    &                      &                      &                      & 16.7$\pm$10.9        \\
GJ874      & 0.05$\pm$2.63        & 2.29$_{-2.08}^{+2.28}$     &                      &                      &                      &                      \\
GJ875      & 0.76$\pm$1.65        & 2.50$_{-1.31}^{+1.77}$     &                      &                      &                      &                      \\
GJ876      & 0.30$\pm$0.04        & 3.09$_{-0.10}^{+0.07}$     & -0.093$\pm$0.078     & 0.263$\pm$0.059      & -2.3$\pm$0.9         & -0.1$\pm$0.6         \\
GJ877      & 0.09$\pm$0.62        & 3.02$_{-0.78}^{+1.14}$     & -0.391$\pm$0.471     & 0.202$\pm$0.147      & 13.1$\pm$22.0        &                      \\
GJ880      & -0.54$\pm$0.24       & 2.28$_{-0.46}^{+0.70}$     & 0.015$\pm$0.382      & 0.192$\pm$0.127      & -2.1$\pm$8.1         & 10.0$\pm$7.2         \\
GJ884      & 0.11$\pm$0.48        & 3.96$_{-0.80}^{+0.97}$     &                      &                      &                      & 10.0$\pm$5.3         \\
GJ887      & 0.05$\pm$0.27        & 2.01$_{-0.50}^{+0.64}$     & -0.113$\pm$0.290     & 0.011$\pm$0.116      & 8.9$\pm$8.3          & 3.7$\pm$3.5          \\
GJ891      & 0.37$\pm$0.82        & 1.88$_{-0.87}^{+1.41}$     & 0.511$\pm$0.429      & 0.000$\pm$0.262      & 5.6$\pm$13.3         & -5.9$\pm$13.6        \\
GJ895      & -1.30$\pm$1.62       & 3.99$_{-1.51}^{+2.05}$     &                      &                      &                      & 5.8$\pm$8.1          \\
GJ895.3    & -3.14$\pm$1.54       & 2.05$_{-2.05}^{+2.44}$     & -0.659$\pm$0.504     & 0.501$\pm$0.212      & -142.3$\pm$56.2      &                      \\
GJ905      & 0.29$\pm$0.54        & 1.35$_{-1.35}^{+2.43}$     &                      &                      &                      & -0.9$\pm$1.1         \\
GJ908      & 0.03$\pm$0.16        & 1.41$_{-0.34}^{+0.46}$     & 0.050$\pm$0.263      & 0.065$\pm$0.078      & 6.2$\pm$9.4          & 3.8$\pm$6.9          \\
GJ91       & -0.20$\pm$1.48       & 1.78$_{-1.62}^{+1.78}$     & 0.117$\pm$0.480      & 0.152$\pm$0.334      & 1.0$\pm$22.5         &                      \\
GJ911      & 0.14$\pm$1.24        & 1.91$_{-1.91}^{+2.51}$     &                      &                      &                      & 4.1$\pm$9.8          \\
GJ9206     & 1.51$\pm$1.53        & 3.71$_{-1.31}^{+1.58}$     &                      &                      &                      &                      \\
GJ9299     & -1.20$\pm$1.67       & 2.96$_{-1.04}^{+1.60}$     & -0.232$\pm$0.441     & 0.107$\pm$0.179      & -15.8$\pm$61.3       &                      \\
GJ93       & 0.19$\pm$0.64        & 1.33$_{-1.33}^{+1.64}$     & 0.278$\pm$0.290      & 0.009$\pm$0.303      & 2.2$\pm$16.2         &                      \\
GJ9381     &                      &                            &                      &                      &                      &                      \\
GJ9492     & 8.12$\pm$0.83        & 7.64$_{-1.37}^{+1.66}$     &                      &                      &                      & 19.7$\pm$28.9        \\
GJ96       & -0.34$\pm$0.58       & 3.45$_{-1.12}^{+1.39}$     &                      &                      &                      & 2.8$\pm$2.4          \\
GJ9724     & -0.18$\pm$2.06       & 2.18$_{-1.76}^{+2.38}$     &                      &                      &                      &                      \\
GJ9732     &                      &                            &                      &                      &                      &                      \\
GJ9827     & -0.81$\pm$2.63       & 4.50$_{-1.24}^{+1.50}$     &                      &                      &                      &                      \\
HIP103039  &                      & 1.65$_{-0.76}^{+1.07}$     & 0.036$\pm$0.287      & -0.068$\pm$0.175     & 2.5$\pm$6.3          & -5.0$\pm$5.8         \\
HIP110655  & 2.15$\pm$2.00        & 1.76$_{-1.76}^{+2.79}$     &                      &                      &                      &                      \\
HIP117828  & 0.11$\pm$1.00        & 3.29$_{-1.33}^{+1.80}$     &                      &                      &                      &                      \\
HIP17766   & 8.58$\pm$12.84       & 2.39$_{-2.39}^{+2.62}$     &                      &                      &                      &                      \\
HIP20142   & -0.55$\pm$2.33       & 5.42$_{-1.35}^{+1.49}$     &                      &                      &                      &                      \\
HIP20160   &                      & 44.11$_{-1.61}^{+1.61}$    &                      &                      &                      &                      \\
HIP28153   & 23.25$\pm$4.29       & 6.71$_{-1.52}^{+1.67}$     &                      &                      &                      &                      \\
HIP29052   & -0.70$\pm$1.34       & 4.53$_{-2.31}^{+2.09}$     &                      &                      &                      & 14.2$\pm$18.7        \\
HIP31292   & 0.97$\pm$0.69        & 2.75$_{-1.07}^{+1.64}$     &                      &                      &                      &                      \\
HIP31293   & -0.96$\pm$1.14       & 2.08$_{-1.18}^{+1.96}$     &                      &                      &                      &                      \\
HIP31878   & -7.26$\pm$6.40       & 12.85$_{-1.47}^{+1.47}$    &                      &                      &                      &                      \\
HIP35937   & -0.12$\pm$1.41       & 2.64$_{-1.14}^{+1.67}$     &                      &                      &                      &                      \\
HIP38594   & -0.40$\pm$0.92       & 1.74$_{-1.28}^{+1.58}$     & 0.014$\pm$0.398      & -0.021$\pm$0.215     & 15.2$\pm$32.4        &                      \\
HIP44899   & -1.37$\pm$1.69       & 3.21$_{-1.19}^{+1.44}$     & -0.331$\pm$0.619     & -0.076$\pm$0.212     & -39.2$\pm$60.0       &                      \\
HIP54373   & 0.14$\pm$1.02        & 2.38$_{-1.40}^{+2.34}$     &                      &                      &                      &                      \\
HIP66678   & -0.41$\pm$0.87       & 2.25$_{-1.22}^{+1.51}$     &                      &                      &                      &                      \\
HIP76779   & 8.98$\pm$10.08       & 1.81$_{-1.81}^{+2.44}$     &                      &                      &                      &                      \\
HIP82357   & 0.47$\pm$0.74        & 1.74$_{-1.74}^{+2.47}$     &                      &                      &                      &                      \\
L707-74    & -0.04$\pm$3.16       & 2.21$_{-2.02}^{+2.40}$     &                      &                      &                      &                      \\
LHS2232    & -0.29$\pm$1.22       & 3.24$_{-2.32}^{+2.32}$     &                      &                      &                      &                      \\
LTT3472    & -2.53$\pm$2.40       & 6.66$_{-1.72}^{+1.56}$     &                      &                      &                      & 63.5$\pm$120.7       \\
\enddata
%\tablenotetext{a}{}
% You can append references to a table using the \tablerefs command.
%\tablerefs{(1) \citet{tuomi2014}; (2) \citet{forveille2009}; (3) \citet{delfosse2013}; (4) \citet{mayor2009}; (5) \citet{bonfils2005}; (6) \citet{udry2007}; (7) \citet{anglada2012}; (8) \citet{anglada2013}; (9) \citet{bonfils2007}; (10) \citet{bailey2009}; (11) \citet{butler2006}; (12) \citet{rivera2005}; (13) \citet{marcy2001}; (14) \citet{delfosse1998}; (15) \citet{rivera2010}}
\end{deluxetable}
